Causal rule ensemble approach for multi-arm data

Heterogeneous treatment effect (HTE) estimation is critical in medical research. It provides insights into how treatment effects vary among individuals, which can provide statistical evidence for precision medicine. While most existing methods focus on binary treatment situations, real-world applications often involve multiple interventions. However, current HTE estimation methods are primarily designed for binary comparisons and often rely on black-box models, which limit their applicability and interpretability in multi-arm settings. To address these challenges, we propose an interpretable machine learning framework for HTE estimation in multi-arm trials. Our method employs a rule-based ensemble approach consisting of rule generation, rule ensemble, and HTE estimation, ensuring both predictive accuracy and interpretability. Through extensive simulation studies and real data applications, the performance of our method was evaluated against state-of-the-art multi-arm HTE estimation approaches. The results indicate that our approach achieved lower bias and higher estimation accuracy compared with those of existing methods. Furthermore, the interpretability of our framework allows clearer insights into how covariates influence treatment effects, facilitating clinical decision making. By bridging the gap between accuracy and interpretability, our study contributes a valuable tool for multi-arm HTE estimation, supporting precision medicine.

==> (inline-0) <==
\begin{tabular}{c|l|ll|ll|ll|ll|ll|ll|ll|ll|ll}
\multirow{2}{*}{Group} & \multicolumn{1}{c|}{\multirow{2}{*}{Methods}} & \multicolumn{2}{c|}{L-L}                           & \multicolumn{2}{c|}{L-S}                           & \multicolumn{2}{c|}{L-N}                           & \multicolumn{2}{c|}{S-L}                           & \multicolumn{2}{c|}{S-S}                           & \multicolumn{2}{c|}{S-N}                           & \multicolumn{2}{c|}{N-L}                           & \multicolumn{2}{c|}{N-S}                           & \multicolumn{2}{c}{N-N}                           \\ \cline{3-20} 
                       & \multicolumn{1}{c|}{}                         & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c}{sd} \\ \hline
                       & sboost                                        & 0.89                     & 0.04                    & 0.69                     & 0.05                    & 0.79                     & 0.03                    & 0.84                     & 0.03                    & 0.67                     & 0.05                    & 0.77                     & 0.03                    & 0.89                     & 0.03                    & 0.73                     & 0.04                    & 0.83                     & 0.03                   \\
                       & tboost                                        & 1.12                     & 0.03                    & 0.97                     & 0.03                    & 1.05                     & 0.03                    & 1.03                     & 0.03                    & 0.94                     & 0.03                    & 1.02                     & 0.03                    & 1.15                     & 0.04                    & 1.06                     & 0.03                    & 1.12                     & 0.03                   \\
                       & xboost                                        & 0.91                     & 0.04                    & 0.78                     & 0.03                    & 0.84                     & 0.03                    & 0.84                     & 0.03                    & 0.77                     & 0.02                    & 0.82                     & 0.03                    & 0.88                     & 0.04                    & 0.84                     & 0.03                    & 0.85                     & 0.03                   \\
                       & mboost                                        & 5.55                     & 0.14                    & 5.70                     & 0.16                    & 5.48                     & 0.14                    & 5.39                     & 0.14                    & 5.04                     & 0.13                    & 5.36                     & 0.14                    & 5.29                     & 0.15                    & 5.29                     & 0.14                    & 5.26                     & 0.14                   \\
                       & drboost                                       & 1.03                     & 0.03                    & 0.87                     & 0.03                    & 0.95                     & 0.03                    & 0.94                     & 0.03                    & 0.84                     & 0.03                    & 0.92                     & 0.03                    & 1.06                     & 0.04                    & 0.95                     & 0.03                    & 1.02                     & 0.03                   \\
                       & rfboost                                       & 1.71                     & 0.03                    & 2.25                     & 0.02                    & 1.72                     & 0.02                    & 1.71                     & 0.03                    & 2.25                     & 0.03                    & 1.72                     & 0.03                    & 1.71                     & 0.03                    & 2.25                     & 0.03                    & 1.70                     & 0.03                   \\
3                      & rboost                                        & 1.71                     & 0.03                    & 2.25                     & 0.02                    & 1.72                     & 0.02                    & 1.71                     & 0.03                    & 2.25                     & 0.03                    & 1.71                     & 0.03                    & 1.70                     & 0.03                    & 2.25                     & 0.03                    & 1.70                     & 0.03                   \\
                       & sforest                                       & 1.29                     & 0.04                    & 1.06                     & 0.04                    & 1.17                     & 0.03                    & 1.24                     & 0.04                    & 0.98                     & 0.04                    & 1.16                     & 0.03                    & 1.34                     & 0.04                    & 1.14                     & 0.05                    & 1.26                     & 0.03                   \\
\multicolumn{1}{l|}{}  & tforest                                       & 0.78                     & 0.03                    & 0.72                     & 0.03                    & 0.69                     & 0.03                    & 0.76                     & 0.03                    & 0.63                     & 0.03                    & 0.71                     & 0.03                    & 0.82                     & 0.03                    & 0.77                     & 0.04                    & 0.79                     & 0.03                   \\
\multicolumn{1}{l|}{}  & xforest                                       & 0.70                     & 0.03                    & 0.58                     & 0.03                    & 0.60                     & 0.03                    & 0.72                     & 0.03                    & 0.56                     & 0.03                    & 0.63                     & 0.03                    & 0.70                     & 0.03                    & 0.60                     & 0.03                    & 0.64                     & 0.03                   \\
\multicolumn{1}{l|}{}  & mforest                                       & 2.23                     & 0.11                    & 2.26                     & 0.09                    & 2.17                     & 0.10                    & 2.14                     & 0.10                    & 1.98                     & 0.08                    & 2.12                     & 0.10                    & 2.16                     & 0.11                    & 2.12                     & 0.09                    & 2.11                     & 0.09                   \\
                       & drforest                                      & 0.79                     & 0.03                    & 0.71                     & 0.03                    & 0.71                     & 0.03                    & 0.77                     & 0.03                    & 0.62                     & 0.03                    & 0.73                     & 0.03                    & 0.84                     & 0.03                    & 0.77                     & 0.04                    & 0.82                     & 0.03                   \\
                       & rfforest                                      & 1.11                     & 0.03                    & 1.84                     & 0.02                    & 1.22                     & 0.03                    & 1.09                     & 0.03                    & 1.85                     & 0.02                    & 1.21                     & 0.03                    & 1.10                     & 0.03                    & 1.85                     & 0.02                    & 1.22                     & 0.03                   \\
                       & rforest                                       & 1.11                     & 0.03                    & 1.84                     & 0.02                    & 1.22                     & 0.03                    & 1.09                     & 0.03                    & 1.84                     & 0.02                    & 1.21                     & 0.02                    & 1.10                     & 0.03                    & 1.85                     & 0.02                    & 1.22                     & 0.03                   \\ \hline
                       & sboost                                        & 1.06                     & 0.04                    & 0.94                     & 0.05                    & 0.98                     & 0.04                    & 1.01                     & 0.04                    & 0.85                     & 0.07                    & 0.94                     & 0.04                    & 1.05                     & 0.04                    & 0.90                     & 0.06                    & 0.99                     & 0.05                   \\
                       & tboost                                        & 1.22                     & 0.03                    & 1.06                     & 0.04                    & 1.13                     & 0.03                    & 1.10                     & 0.03                    & 1.00                     & 0.04                    & 1.08                     & 0.03                    & 1.24                     & 0.04                    & 1.14                     & 0.04                    & 1.20                     & 0.03                   \\
                       & xboost                                        & 0.99                     & 0.03                    & 0.85                     & 0.03                    & 0.92                     & 0.03                    & 0.92                     & 0.03                    & 0.83                     & 0.03                    & 0.89                     & 0.03                    & 0.97                     & 0.04                    & 0.92                     & 0.04                    & 0.93                     & 0.03                   \\
                       & mboost                                        & 6.04                     & 0.18                    & 6.27                     & 0.16                    & 5.95                     & 0.17                    & 5.87                     & 0.18                    & 5.47                     & 0.13                    & 5.83                     & 0.16                    & 5.91                     & 0.19                    & 5.82                     & 0.15                    & 5.85                     & 0.18                   \\
                       & drboost                                       & 1.13                     & 0.03                    & 0.96                     & 0.04                    & 1.03                     & 0.03                    & 1.00                     & 0.03                    & 0.89                     & 0.04                    & 0.98                     & 0.03                    & 1.14                     & 0.04                    & 1.02                     & 0.04                    & 1.10                     & 0.03                   \\
                       & rfboost                                       & 2.42                     & 0.05                    & 2.85                     & 0.04                    & 2.44                     & 0.04                    & 2.42                     & 0.05                    & 2.85                     & 0.04                    & 2.44                     & 0.04                    & 2.42                     & 0.05                    & 2.83                     & 0.04                    & 2.42                     & 0.04                   \\
4                      & rboost                                        & 2.43                     & 0.05                    & 2.86                     & 0.04                    & 2.45                     & 0.04                    & 2.43                     & 0.05                    & 2.86                     & 0.04                    & 2.45                     & 0.04                    & 2.42                     & 0.05                    & 2.84                     & 0.04                    & 2.43                     & 0.04                   \\
                       & sforest                                       & 1.61                     & 0.04                    & 1.56                     & 0.05                    & 1.51                     & 0.04                    & 1.53                     & 0.04                    & 1.49                     & 0.05                    & 1.47                     & 0.04                    & 1.65                     & 0.04                    & 1.61                     & 0.05                    & 1.59                     & 0.04                   \\
\multicolumn{1}{l|}{}  & tforest                                       & 0.97                     & 0.04                    & 0.85                     & 0.05                    & 0.87                     & 0.04                    & 0.91                     & 0.03                    & 0.74                     & 0.05                    & 0.84                     & 0.04                    & 0.96                     & 0.04                    & 0.88                     & 0.05                    & 0.93                     & 0.04                   \\
\multicolumn{1}{l|}{}  & xforest                                       & 0.92                     & 0.03                    & 0.73                     & 0.04                    & 0.81                     & 0.03                    & 0.91                     & 0.03                    & 0.70                     & 0.04                    & 0.81                     & 0.03                    & 0.91                     & 0.03                    & 0.76                     & 0.04                    & 0.83                     & 0.03                   \\
\multicolumn{1}{l|}{}  & mforest                                       & 2.44                     & 0.12                    & 2.48                     & 0.09                    & 2.37                     & 0.11                    & 2.35                     & 0.12                    & 2.17                     & 0.08                    & 2.33                     & 0.11                    & 2.41                     & 0.11                    & 2.34                     & 0.09                    & 2.36                     & 0.10                   \\
                       & drforest                                      & 0.97                     & 0.04                    & 0.83                     & 0.04                    & 0.88                     & 0.04                    & 0.90                     & 0.03                    & 0.72                     & 0.04                    & 0.85                     & 0.03                    & 0.97                     & 0.04                    & 0.87                     & 0.05                    & 0.95                     & 0.04                   \\
                       & rfforest                                      & 1.60                     & 0.04                    & 2.28                     & 0.03                    & 1.72                     & 0.04                    & 1.58                     & 0.04                    & 2.29                     & 0.03                    & 1.70                     & 0.04                    & 1.59                     & 0.04                    & 2.29                     & 0.03                    & 1.71                     & 0.04                   \\
                       & rforest                                       & 1.60                     & 0.03                    & 2.28                     & 0.03                    & 1.72                     & 0.03                    & 1.58                     & 0.03                    & 2.29                     & 0.03                    & 1.71                     & 0.03                    & 1.60                     & 0.03                    & 2.30                     & 0.03                    & 1.72                     & 0.03                   \\ \hline
                       & sboost                                        & 1.12                     & 0.04                    & 0.99                     & 0.06                    & 1.04                     & 0.04                    & 1.06                     & 0.04                    & 0.92                     & 0.07                    & 1.00                     & 0.04                    & 1.13                     & 0.05                    & 0.97                     & 0.06                    & 1.07                     & 0.05                   \\
                       & tboost                                        & 1.27                     & 0.04                    & 1.12                     & 0.04                    & 1.18                     & 0.03                    & 1.16                     & 0.03                    & 1.06                     & 0.04                    & 1.14                     & 0.03                    & 1.29                     & 0.04                    & 1.19                     & 0.05                    & 1.26                     & 0.04                   \\
                       & xboost                                        & 1.07                     & 0.04                    & 0.92                     & 0.03                    & 0.98                     & 0.03                    & 1.00                     & 0.03                    & 0.89                     & 0.03                    & 0.96                     & 0.03                    & 1.04                     & 0.04                    & 0.99                     & 0.04                    & 1.01                     & 0.04                   \\
                       & mboost                                        & 6.81                     & 0.25                    & 7.09                     & 0.27                    & 6.67                     & 0.21                    & 6.62                     & 0.22                    & 6.16                     & 0.20                    & 6.56                     & 0.18                    & 6.71                     & 0.24                    & 6.58                     & 0.25                    & 6.61                     & 0.21                   \\
                       & drboost                                       & 1.18                     & 0.04                    & 1.02                     & 0.04                    & 1.08                     & 0.03                    & 1.06                     & 0.03                    & 0.95                     & 0.04                    & 1.03                     & 0.04                    & 1.20                     & 0.04                    & 1.08                     & 0.04                    & 1.16                     & 0.04                   \\
                       & rfboost                                       & 2.46                     & 0.05                    & 2.79                     & 0.03                    & 2.48                     & 0.04                    & 2.46                     & 0.05                    & 2.79                     & 0.04                    & 2.47                     & 0.04                    & 2.45                     & 0.05                    & 2.77                     & 0.03                    & 2.46                     & 0.04                   \\
5                      & rboost                                        & 2.46                     & 0.05                    & 2.80                     & 0.03                    & 2.49                     & 0.04                    & 2.46                     & 0.05                    & 2.79                     & 0.04                    & 2.48                     & 0.05                    & 2.45                     & 0.05                    & 2.78                     & 0.04                    & 2.46                     & 0.04                   \\
                       & sforest                                       & 1.66                     & 0.04                    & 1.69                     & 0.05                    & 1.58                     & 0.04                    & 1.57                     & 0.04                    & 1.59                     & 0.04                    & 1.52                     & 0.04                    & 1.69                     & 0.04                    & 1.68                     & 0.04                    & 1.64                     & 0.05                   \\
\multicolumn{1}{l|}{}  & tforest                                       & 0.98                     & 0.04                    & 0.91                     & 0.05                    & 0.89                     & 0.04                    & 0.93                     & 0.04                    & 0.80                     & 0.04                    & 0.87                     & 0.04                    & 1.00                     & 0.04                    & 0.95                     & 0.06                    & 0.96                     & 0.04                   \\
\multicolumn{1}{l|}{}  & xforest                                       & 0.98                     & 0.04                    & 0.82                     & 0.04                    & 0.87                     & 0.04                    & 0.98                     & 0.04                    & 0.79                     & 0.04                    & 0.87                     & 0.04                    & 0.98                     & 0.04                    & 0.85                     & 0.05                    & 0.90                     & 0.04                   \\
\multicolumn{1}{l|}{}  & mforest                                       & 2.80                     & 0.18                    & 2.80                     & 0.14                    & 2.68                     & 0.14                    & 2.67                     & 0.14                    & 2.44                     & 0.11                    & 2.63                     & 0.11                    & 2.76                     & 0.18                    & 2.64                     & 0.13                    & 2.69                     & 0.14                   \\
                       & drforest                                      & 1.00                     & 0.04                    & 0.90                     & 0.05                    & 0.91                     & 0.04                    & 0.94                     & 0.04                    & 0.79                     & 0.04                    & 0.89                     & 0.03                    & 1.02                     & 0.04                    & 0.95                     & 0.05                    & 1.00                     & 0.04                   \\
                       & rfforest                                      & 1.63                     & 0.05                    & 2.24                     & 0.03                    & 1.74                     & 0.04                    & 1.62                     & 0.04                    & 2.25                     & 0.03                    & 1.73                     & 0.04                    & 1.63                     & 0.04                    & 2.25                     & 0.03                    & 1.74                     & 0.04                   \\
                       & rforest                                       & 1.63                     & 0.04                    & 2.25                     & 0.03                    & 1.75                     & 0.04                    & 1.62                     & 0.04                    & 2.25                     & 0.03                    & 1.74                     & 0.04                    & 1.63                     & 0.04                    & 2.25                     & 0.03                    & 1.75                     & 0.04                   \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{c|l|ll|ll|ll|ll|ll|ll|ll|ll|ll}
\multirow{2}{*}{Group} & \multicolumn{1}{c|}{\multirow{2}{*}{Methods}} & \multicolumn{2}{c|}{L-L}                           & \multicolumn{2}{c|}{L-S}                           & \multicolumn{2}{c|}{L-N}                           & \multicolumn{2}{c|}{S-L}                           & \multicolumn{2}{c|}{S-S}                           & \multicolumn{2}{c|}{S-N}                           & \multicolumn{2}{c|}{N-L}                           & \multicolumn{2}{c|}{N-S}                           & \multicolumn{2}{c}{N-N}                           \\ \cline{3-20} 
                       & \multicolumn{1}{c|}{}                         & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c}{sd} \\ \hline
                       & sboost                                        & 0.98                     & 0.05                    & 0.68                     & 0.04                    & 0.84                     & 0.04                    & 0.91                     & 0.05                    & 0.65                     & 0.03                    & 0.82                     & 0.04                    & 0.98                     & 0.04                    & 0.72                     & 0.04                    & 0.88                     & 0.04                   \\
                       & tboost                                        & 1.17                     & 0.03                    & 0.98                     & 0.03                    & 1.07                     & 0.03                    & 1.07                     & 0.04                    & 0.96                     & 0.03                    & 1.04                     & 0.03                    & 1.22                     & 0.04                    & 1.07                     & 0.04                    & 1.18                     & 0.04                   \\
                       & xboost                                        & 0.91                     & 0.04                    & 0.79                     & 0.03                    & 0.84                     & 0.03                    & 0.86                     & 0.03                    & 0.78                     & 0.03                    & 0.82                     & 0.03                    & 0.88                     & 0.03                    & 0.83                     & 0.03                    & 0.84                     & 0.03                   \\
                       & mboost                                        & 7.25                     & 1.37                    & 7.18                     & 0.98                    & 6.67                     & 0.89                    & 6.60                     & 0.91                    & 6.11                     & 0.63                    & 6.23                     & 0.52                    & 6.64                     & 1.01                    & 6.43                     & 0.66                    & 6.24                     & 0.57                   \\
                       & drboost                                       & 1.08                     & 0.03                    & 0.89                     & 0.03                    & 0.98                     & 0.03                    & 0.99                     & 0.04                    & 0.87                     & 0.03                    & 0.95                     & 0.03                    & 1.14                     & 0.04                    & 0.97                     & 0.03                    & 1.09                     & 0.04                   \\
                       & rfboost                                       & 1.71                     & 0.03                    & 2.25                     & 0.03                    & 1.72                     & 0.03                    & 1.71                     & 0.03                    & 2.25                     & 0.03                    & 1.71                     & 0.03                    & 1.70                     & 0.03                    & 2.24                     & 0.03                    & 1.70                     & 0.03                   \\
3                      & rboost                                        & 1.71                     & 0.03                    & 2.25                     & 0.03                    & 1.72                     & 0.02                    & 1.71                     & 0.03                    & 2.25                     & 0.03                    & 1.71                     & 0.02                    & 1.70                     & 0.03                    & 2.24                     & 0.03                    & 1.70                     & 0.02                   \\
                       & sforest                                       & 1.34                     & 0.04                    & 1.11                     & 0.04                    & 1.20                     & 0.03                    & 1.28                     & 0.04                    & 0.99                     & 0.04                    & 1.17                     & 0.04                    & 1.39                     & 0.04                    & 1.15                     & 0.05                    & 1.28                     & 0.03                   \\
\multicolumn{1}{l|}{}  & tforest                                       & 1.01                     & 0.06                    & 0.78                     & 0.04                    & 0.84                     & 0.04                    & 0.91                     & 0.04                    & 0.66                     & 0.03                    & 0.79                     & 0.04                    & 0.99                     & 0.05                    & 0.78                     & 0.03                    & 0.89                     & 0.05                   \\
\multicolumn{1}{l|}{}  & xforest                                       & 0.89                     & 0.04                    & 0.68                     & 0.03                    & 0.73                     & 0.03                    & 0.84                     & 0.03                    & 0.63                     & 0.03                    & 0.71                     & 0.03                    & 0.88                     & 0.04                    & 0.68                     & 0.03                    & 0.76                     & 0.04                   \\
\multicolumn{1}{l|}{}  & mforest                                       & 2.99                     & 0.58                    & 3.01                     & 0.44                    & 2.77                     & 0.36                    & 2.72                     & 0.46                    & 2.54                     & 0.32                    & 2.58                     & 0.28                    & 2.77                     & 0.44                    & 2.71                     & 0.30                    & 2.60                     & 0.26                   \\
                       & drforest                                      & 0.93                     & 0.07                    & 0.75                     & 0.04                    & 0.79                     & 0.04                    & 0.87                     & 0.05                    & 0.66                     & 0.03                    & 0.78                     & 0.04                    & 0.95                     & 0.06                    & 0.79                     & 0.03                    & 0.88                     & 0.04                   \\
                       & rfforest                                      & 1.18                     & 0.05                    & 1.90                     & 0.04                    & 1.28                     & 0.05                    & 1.17                     & 0.05                    & 1.91                     & 0.04                    & 1.28                     & 0.05                    & 1.18                     & 0.05                    & 1.91                     & 0.04                    & 1.28                     & 0.05                   \\
                       & rforest                                       & 1.10                     & 0.03                    & 1.83                     & 0.03                    & 1.21                     & 0.03                    & 1.09                     & 0.03                    & 1.84                     & 0.02                    & 1.20                     & 0.03                    & 1.09                     & 0.03                    & 1.84                     & 0.03                    & 1.20                     & 0.03                   \\ \hline
                       & sboost                                        & 1.17                     & 0.04                    & 0.95                     & 0.06                    & 1.05                     & 0.05                    & 1.09                     & 0.04                    & 0.91                     & 0.07                    & 1.00                     & 0.04                    & 1.14                     & 0.06                    & 0.96                     & 0.06                    & 1.05                     & 0.04                   \\
                       & tboost                                        & 1.24                     & 0.04                    & 1.09                     & 0.04                    & 1.15                     & 0.03                    & 1.12                     & 0.03                    & 1.04                     & 0.04                    & 1.10                     & 0.03                    & 1.27                     & 0.04                    & 1.15                     & 0.03                    & 1.24                     & 0.04                   \\
                       & xboost                                        & 0.99                     & 0.04                    & 0.85                     & 0.03                    & 0.92                     & 0.03                    & 0.93                     & 0.03                    & 0.84                     & 0.03                    & 0.90                     & 0.03                    & 0.95                     & 0.03                    & 0.91                     & 0.04                    & 0.92                     & 0.03                   \\
                       & mboost                                        & 6.86                     & 1.37                    & 7.19                     & 0.98                    & 6.46                     & 0.79                    & 6.47                     & 1.01                    & 6.09                     & 0.62                    & 6.18                     & 0.41                    & 6.71                     & 1.29                    & 6.54                     & 0.87                    & 6.39                     & 0.69                   \\
                       & drboost                                       & 1.16                     & 0.04                    & 1.00                     & 0.04                    & 1.06                     & 0.03                    & 1.04                     & 0.03                    & 0.94                     & 0.04                    & 1.01                     & 0.03                    & 1.19                     & 0.04                    & 1.05                     & 0.03                    & 1.15                     & 0.04                   \\
                       & rfboost                                       & 2.47                     & 0.05                    & 2.86                     & 0.03                    & 2.49                     & 0.04                    & 2.47                     & 0.05                    & 2.86                     & 0.04                    & 2.49                     & 0.04                    & 2.47                     & 0.05                    & 2.85                     & 0.03                    & 2.47                     & 0.04                   \\
4                      & rboost                                        & 2.44                     & 0.04                    & 2.86                     & 0.03                    & 2.46                     & 0.04                    & 2.45                     & 0.04                    & 2.86                     & 0.03                    & 2.46                     & 0.04                    & 2.44                     & 0.04                    & 2.85                     & 0.03                    & 2.44                     & 0.03                   \\
                       & sforest                                       & 1.64                     & 0.04                    & 1.65                     & 0.05                    & 1.54                     & 0.04                    & 1.59                     & 0.04                    & 1.55                     & 0.05                    & 1.52                     & 0.03                    & 1.72                     & 0.04                    & 1.73                     & 0.05                    & 1.66                     & 0.04                   \\
\multicolumn{1}{l|}{}  & tforest                                       & 1.12                     & 0.05                    & 0.94                     & 0.05                    & 0.97                     & 0.05                    & 1.01                     & 0.04                    & 0.78                     & 0.04                    & 0.89                     & 0.04                    & 1.08                     & 0.05                    & 0.90                     & 0.05                    & 1.00                     & 0.04                   \\
\multicolumn{1}{l|}{}  & xforest                                       & 1.04                     & 0.04                    & 0.84                     & 0.04                    & 0.89                     & 0.04                    & 0.99                     & 0.04                    & 0.77                     & 0.04                    & 0.86                     & 0.03                    & 1.04                     & 0.04                    & 0.81                     & 0.04                    & 0.92                     & 0.04                   \\
\multicolumn{1}{l|}{}  & mforest                                       & 2.85                     & 0.37                    & 2.98                     & 0.26                    & 2.69                     & 0.23                    & 2.66                     & 0.31                    & 2.52                     & 0.20                    & 2.59                     & 0.19                    & 2.77                     & 0.35                    & 2.72                     & 0.23                    & 2.68                     & 0.22                   \\
                       & drforest                                      & 1.06                     & 0.07                    & 0.89                     & 0.04                    & 0.93                     & 0.04                    & 0.97                     & 0.05                    & 0.76                     & 0.04                    & 0.89                     & 0.03                    & 1.05                     & 0.06                    & 0.90                     & 0.04                    & 1.00                     & 0.04                   \\
                       & rfforest                                      & 1.72                     & 0.05                    & 2.33                     & 0.04                    & 1.82                     & 0.05                    & 1.71                     & 0.05                    & 2.33                     & 0.04                    & 1.81                     & 0.05                    & 1.71                     & 0.05                    & 2.34                     & 0.04                    & 1.82                     & 0.06                   \\
                       & rforest                                       & 1.59                     & 0.04                    & 2.27                     & 0.03                    & 1.70                     & 0.03                    & 1.57                     & 0.04                    & 2.27                     & 0.03                    & 1.69                     & 0.03                    & 1.57                     & 0.04                    & 2.28                     & 0.03                    & 1.69                     & 0.04                   \\ \hline
                       & sboost                                        & 1.17                     & 0.04                    & 0.99                     & 0.06                    & 1.08                     & 0.04                    & 1.11                     & 0.05                    & 0.91                     & 0.06                    & 1.03                     & 0.04                    & 1.15                     & 0.04                    & 0.98                     & 0.05                    & 1.08                     & 0.04                   \\
                       & tboost                                        & 1.28                     & 0.04                    & 1.14                     & 0.04                    & 1.19                     & 0.03                    & 1.17                     & 0.04                    & 1.08                     & 0.03                    & 1.14                     & 0.03                    & 1.31                     & 0.04                    & 1.20                     & 0.04                    & 1.28                     & 0.04                   \\
                       & xboost                                        & 1.07                     & 0.04                    & 0.92                     & 0.04                    & 0.99                     & 0.03                    & 1.02                     & 0.04                    & 0.90                     & 0.03                    & 0.99                     & 0.03                    & 1.04                     & 0.05                    & 0.97                     & 0.04                    & 1.01                     & 0.04                   \\
                       & mboost                                        & 7.27                     & 0.54                    & 7.83                     & 0.52                    & 6.89                     & 0.38                    & 6.87                     & 0.42                    & 6.60                     & 0.38                    & 6.73                     & 0.36                    & 7.22                     & 0.49                    & 7.18                     & 0.46                    & 6.99                     & 0.39                   \\
                       & drboost                                       & 1.19                     & 0.04                    & 1.05                     & 0.04                    & 1.10                     & 0.03                    & 1.09                     & 0.04                    & 0.99                     & 0.03                    & 1.05                     & 0.03                    & 1.23                     & 0.04                    & 1.09                     & 0.05                    & 1.19                     & 0.04                   \\
                       & rfboost                                       & 2.50                     & 0.05                    & 2.80                     & 0.04                    & 2.51                     & 0.04                    & 2.49                     & 0.04                    & 2.80                     & 0.04                    & 2.51                     & 0.04                    & 2.49                     & 0.04                    & 2.79                     & 0.04                    & 2.50                     & 0.04                   \\
5                      & rboost                                        & 2.47                     & 0.05                    & 2.80                     & 0.03                    & 2.49                     & 0.04                    & 2.47                     & 0.04                    & 2.80                     & 0.03                    & 2.49                     & 0.04                    & 2.47                     & 0.04                    & 2.79                     & 0.04                    & 2.48                     & 0.04                   \\
                       & sforest                                       & 1.63                     & 0.04                    & 1.64                     & 0.05                    & 1.54                     & 0.04                    & 1.57                     & 0.03                    & 1.56                     & 0.05                    & 1.51                     & 0.04                    & 1.68                     & 0.03                    & 1.70                     & 0.04                    & 1.63                     & 0.04                   \\
\multicolumn{1}{l|}{}  & tforest                                       & 1.11                     & 0.05                    & 0.97                     & 0.05                    & 0.95                     & 0.04                    & 1.02                     & 0.05                    & 0.83                     & 0.04                    & 0.91                     & 0.04                    & 1.09                     & 0.05                    & 0.95                     & 0.05                    & 1.02                     & 0.05                   \\
\multicolumn{1}{l|}{}  & xforest                                       & 1.09                     & 0.04                    & 0.92                     & 0.04                    & 0.95                     & 0.04                    & 1.04                     & 0.04                    & 0.85                     & 0.04                    & 0.93                     & 0.03                    & 1.11                     & 0.04                    & 0.89                     & 0.04                    & 1.01                     & 0.04                   \\
\multicolumn{1}{l|}{}  & mforest                                       & 3.05                     & 0.23                    & 3.21                     & 0.19                    & 2.88                     & 0.17                    & 2.86                     & 0.18                    & 2.69                     & 0.14                    & 2.80                     & 0.17                    & 3.04                     & 0.22                    & 2.95                     & 0.19                    & 2.95                     & 0.19                   \\
                       & drforest                                      & 1.09                     & 0.06                    & 0.95                     & 0.04                    & 0.95                     & 0.04                    & 1.00                     & 0.04                    & 0.83                     & 0.04                    & 0.92                     & 0.03                    & 1.10                     & 0.05                    & 0.97                     & 0.05                    & 1.05                     & 0.04                   \\
                       & rfforest                                      & 1.75                     & 0.05                    & 2.30                     & 0.04                    & 1.85                     & 0.05                    & 1.74                     & 0.05                    & 2.30                     & 0.04                    & 1.84                     & 0.05                    & 1.75                     & 0.05                    & 2.30                     & 0.04                    & 1.85                     & 0.05                   \\
                       & rforest                                       & 1.63                     & 0.04                    & 2.24                     & 0.03                    & 1.74                     & 0.03                    & 1.61                     & 0.03                    & 2.24                     & 0.03                    & 1.73                     & 0.03                    & 1.62                     & 0.04                    & 2.25                     & 0.03                    & 1.74                     & 0.03                   \\ \hline
\end{tabular}

==> (inline-2) <==
\begin{tabular}{c|l|ll|ll|ll|ll|ll|ll|ll|ll|ll}
\multirow{2}{*}{Group} & \multicolumn{1}{c|}{\multirow{2}{*}{Methods}} & \multicolumn{2}{c|}{L-L}                           & \multicolumn{2}{c|}{L-S}                           & \multicolumn{2}{c|}{L-N}                           & \multicolumn{2}{c|}{S-L}                           & \multicolumn{2}{c|}{S-S}                           & \multicolumn{2}{c|}{S-N}                           & \multicolumn{2}{c|}{N-L}                           & \multicolumn{2}{c|}{N-S}                           & \multicolumn{2}{c}{N-N}                           \\ \cline{3-20} 
                       & \multicolumn{1}{c|}{}                         & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c}{sd} \\ \hline
                       & sboost                                        & 0.141                    & 0.076                   & 0.085                    & 0.050                   & 0.128                    & 0.076                   & 0.098                    & 0.059                   & 0.090                    & 0.052                   & 0.096                    & 0.058                   & 0.156                    & 0.070                   & 0.088                    & 0.058                   & 0.143                    & 0.076                  \\
                       & tboost                                        & 0.121                    & 0.075                   & 0.092                    & 0.057                   & 0.108                    & 0.066                   & 0.110                    & 0.058                   & 0.104                    & 0.065                   & 0.106                    & 0.068                   & 0.120                    & 0.071                   & 0.110                    & 0.066                   & 0.119                    & 0.076                  \\
                       & xboost                                        & 0.118                    & 0.071                   & 0.092                    & 0.051                   & 0.111                    & 0.064                   & 0.108                    & 0.067                   & 0.110                    & 0.063                   & 0.114                    & 0.067                   & 0.123                    & 0.070                   & 0.115                    & 0.063                   & 0.118                    & 0.077                  \\
                       & mboost                                        & 0.288                    & 0.187                   & 0.291                    & 0.156                   & 0.285                    & 0.163                   & 0.297                    & 0.174                   & 0.263                    & 0.161                   & 0.296                    & 0.174                   & 0.287                    & 0.163                   & 0.270                    & 0.149                   & 0.275                    & 0.149                  \\
                       & drboost                                       & 0.120                    & 0.074                   & 0.089                    & 0.054                   & 0.108                    & 0.068                   & 0.105                    & 0.056                   & 0.103                    & 0.067                   & 0.105                    & 0.066                   & 0.117                    & 0.064                   & 0.109                    & 0.063                   & 0.117                    & 0.075                  \\
                       & rfboost                                       & 0.796                    & 0.036                   & 0.816                    & 0.042                   & 0.815                    & 0.036                   & 0.793                    & 0.036                   & 0.813                    & 0.046                   & 0.807                    & 0.037                   & 0.789                    & 0.036                   & 0.806                    & 0.049                   & 0.802                    & 0.040                  \\
3                      & rboost                                        & 0.797                    & 0.035                   & 0.816                    & 0.040                   & 0.816                    & 0.036                   & 0.793                    & 0.035                   & 0.813                    & 0.043                   & 0.807                    & 0.036                   & 0.790                    & 0.035                   & 0.806                    & 0.045                   & 0.802                    & 0.040                  \\
                       & sforest                                       & 0.405                    & 0.094                   & 0.274                    & 0.078                   & 0.391                    & 0.096                   & 0.300                    & 0.090                   & 0.201                    & 0.077                   & 0.316                    & 0.088                   & 0.391                    & 0.091                   & 0.275                    & 0.100                   & 0.394                    & 0.096                  \\
\multicolumn{1}{l|}{}  & tforest                                       & 0.118                    & 0.071                   & 0.092                    & 0.064                   & 0.114                    & 0.070                   & 0.110                    & 0.061                   & 0.094                    & 0.055                   & 0.114                    & 0.057                   & 0.129                    & 0.070                   & 0.112                    & 0.067                   & 0.126                    & 0.071                  \\
\multicolumn{1}{l|}{}  & xforest                                       & 0.103                    & 0.060                   & 0.083                    & 0.056                   & 0.100                    & 0.060                   & 0.100                    & 0.057                   & 0.088                    & 0.050                   & 0.102                    & 0.052                   & 0.111                    & 0.063                   & 0.102                    & 0.057                   & 0.113                    & 0.061                  \\
\multicolumn{1}{l|}{}  & mforest                                       & 0.167                    & 0.096                   & 0.177                    & 0.105                   & 0.167                    & 0.097                   & 0.158                    & 0.092                   & 0.165                    & 0.106                   & 0.170                    & 0.095                   & 0.175                    & 0.095                   & 0.184                    & 0.101                   & 0.174                    & 0.097                  \\
                       & drforest                                      & 0.105                    & 0.059                   & 0.087                    & 0.056                   & 0.100                    & 0.059                   & 0.099                    & 0.053                   & 0.091                    & 0.055                   & 0.103                    & 0.049                   & 0.118                    & 0.067                   & 0.108                    & 0.063                   & 0.119                    & 0.065                  \\
                       & rfforest                                      & 0.530                    & 0.059                   & 0.539                    & 0.069                   & 0.528                    & 0.061                   & 0.520                    & 0.057                   & 0.541                    & 0.069                   & 0.521                    & 0.060                   & 0.527                    & 0.064                   & 0.541                    & 0.074                   & 0.528                    & 0.066                  \\
                       & rforest                                       & 0.531                    & 0.049                   & 0.539                    & 0.063                   & 0.530                    & 0.053                   & 0.522                    & 0.046                   & 0.542                    & 0.061                   & 0.524                    & 0.051                   & 0.529                    & 0.056                   & 0.541                    & 0.068                   & 0.530                    & 0.062                  \\ \hline
                       & sboost                                        & 0.118                    & 0.062                   & 0.111                    & 0.048                   & 0.121                    & 0.063                   & 0.093                    & 0.048                   & 0.091                    & 0.047                   & 0.100                    & 0.055                   & 0.137                    & 0.058                   & 0.089                    & 0.045                   & 0.123                    & 0.052                  \\
                       & tboost                                        & 0.102                    & 0.063                   & 0.093                    & 0.055                   & 0.102                    & 0.065                   & 0.102                    & 0.059                   & 0.089                    & 0.050                   & 0.102                    & 0.055                   & 0.103                    & 0.065                   & 0.095                    & 0.054                   & 0.104                    & 0.066                  \\
                       & xboost                                        & 0.105                    & 0.059                   & 0.093                    & 0.051                   & 0.109                    & 0.061                   & 0.111                    & 0.056                   & 0.085                    & 0.050                   & 0.108                    & 0.055                   & 0.109                    & 0.062                   & 0.099                    & 0.058                   & 0.119                    & 0.067                  \\
                       & mboost                                        & 0.250                    & 0.138                   & 0.264                    & 0.131                   & 0.245                    & 0.139                   & 0.259                    & 0.160                   & 0.255                    & 0.121                   & 0.278                    & 0.146                   & 0.225                    & 0.121                   & 0.246                    & 0.143                   & 0.252                    & 0.131                  \\
                       & drboost                                       & 0.101                    & 0.062                   & 0.092                    & 0.054                   & 0.098                    & 0.061                   & 0.101                    & 0.057                   & 0.085                    & 0.048                   & 0.100                    & 0.054                   & 0.103                    & 0.066                   & 0.090                    & 0.055                   & 0.107                    & 0.064                  \\
                       & rfboost                                       & 0.794                    & 0.045                   & 0.825                    & 0.044                   & 0.809                    & 0.041                   & 0.790                    & 0.041                   & 0.826                    & 0.047                   & 0.810                    & 0.039                   & 0.786                    & 0.047                   & 0.811                    & 0.052                   & 0.802                    & 0.044                  \\
4                      & rboost                                        & 0.797                    & 0.039                   & 0.830                    & 0.040                   & 0.811                    & 0.038                   & 0.792                    & 0.038                   & 0.831                    & 0.042                   & 0.813                    & 0.034                   & 0.789                    & 0.042                   & 0.816                    & 0.047                   & 0.804                    & 0.040                  \\
                       & sforest                                       & 0.367                    & 0.068                   & 0.301                    & 0.044                   & 0.361                    & 0.064                   & 0.320                    & 0.072                   & 0.235                    & 0.049                   & 0.333                    & 0.073                   & 0.357                    & 0.067                   & 0.285                    & 0.046                   & 0.359                    & 0.069                  \\
\multicolumn{1}{l|}{}  & tforest                                       & 0.119                    & 0.061                   & 0.095                    & 0.053                   & 0.106                    & 0.059                   & 0.107                    & 0.059                   & 0.089                    & 0.049                   & 0.105                    & 0.062                   & 0.109                    & 0.066                   & 0.102                    & 0.053                   & 0.107                    & 0.064                  \\
\multicolumn{1}{l|}{}  & xforest                                       & 0.105                    & 0.053                   & 0.085                    & 0.047                   & 0.095                    & 0.052                   & 0.100                    & 0.051                   & 0.085                    & 0.044                   & 0.097                    & 0.055                   & 0.096                    & 0.057                   & 0.089                    & 0.048                   & 0.094                    & 0.059                  \\
\multicolumn{1}{l|}{}  & mforest                                       & 0.150                    & 0.079                   & 0.166                    & 0.085                   & 0.160                    & 0.093                   & 0.154                    & 0.087                   & 0.171                    & 0.091                   & 0.166                    & 0.100                   & 0.166                    & 0.082                   & 0.181                    & 0.086                   & 0.176                    & 0.093                  \\
                       & drforest                                      & 0.095                    & 0.053                   & 0.085                    & 0.045                   & 0.090                    & 0.053                   & 0.094                    & 0.053                   & 0.084                    & 0.045                   & 0.096                    & 0.059                   & 0.097                    & 0.063                   & 0.097                    & 0.051                   & 0.098                    & 0.060                  \\
                       & rfforest                                      & 0.523                    & 0.070                   & 0.537                    & 0.070                   & 0.524                    & 0.071                   & 0.517                    & 0.074                   & 0.539                    & 0.071                   & 0.519                    & 0.074                   & 0.522                    & 0.070                   & 0.538                    & 0.072                   & 0.524                    & 0.070                  \\
                       & rforest                                       & 0.532                    & 0.041                   & 0.551                    & 0.045                   & 0.531                    & 0.043                   & 0.526                    & 0.044                   & 0.552                    & 0.047                   & 0.527                    & 0.047                   & 0.531                    & 0.042                   & 0.551                    & 0.049                   & 0.531                    & 0.046                  \\ \hline
                       & sboost                                        & 0.125                    & 0.049                   & 0.113                    & 0.044                   & 0.129                    & 0.054                   & 0.104                    & 0.045                   & 0.107                    & 0.053                   & 0.103                    & 0.039                   & 0.134                    & 0.056                   & 0.100                    & 0.046                   & 0.130                    & 0.052                  \\
                       & tboost                                        & 0.119                    & 0.067                   & 0.097                    & 0.048                   & 0.114                    & 0.059                   & 0.104                    & 0.051                   & 0.088                    & 0.047                   & 0.101                    & 0.051                   & 0.121                    & 0.060                   & 0.103                    & 0.050                   & 0.119                    & 0.053                  \\
                       & xboost                                        & 0.111                    & 0.061                   & 0.097                    & 0.046                   & 0.106                    & 0.059                   & 0.105                    & 0.050                   & 0.094                    & 0.046                   & 0.098                    & 0.045                   & 0.115                    & 0.054                   & 0.112                    & 0.051                   & 0.114                    & 0.054                  \\
                       & mboost                                        & 0.278                    & 0.143                   & 0.280                    & 0.135                   & 0.262                    & 0.132                   & 0.279                    & 0.133                   & 0.243                    & 0.123                   & 0.262                    & 0.130                   & 0.287                    & 0.136                   & 0.274                    & 0.130                   & 0.270                    & 0.113                  \\
                       & drboost                                       & 0.115                    & 0.065                   & 0.098                    & 0.047                   & 0.111                    & 0.059                   & 0.105                    & 0.051                   & 0.090                    & 0.048                   & 0.099                    & 0.049                   & 0.120                    & 0.059                   & 0.104                    & 0.050                   & 0.119                    & 0.055                  \\
                       & rfboost                                       & 0.791                    & 0.039                   & 0.826                    & 0.043                   & 0.811                    & 0.041                   & 0.795                    & 0.042                   & 0.823                    & 0.042                   & 0.803                    & 0.044                   & 0.790                    & 0.045                   & 0.813                    & 0.045                   & 0.801                    & 0.042                  \\
5                      & rboost                                        & 0.792                    & 0.036                   & 0.828                    & 0.039                   & 0.812                    & 0.038                   & 0.796                    & 0.035                   & 0.826                    & 0.039                   & 0.804                    & 0.041                   & 0.792                    & 0.039                   & 0.816                    & 0.042                   & 0.801                    & 0.038                  \\
                       & sforest                                       & 0.324                    & 0.047                   & 0.293                    & 0.044                   & 0.323                    & 0.043                   & 0.294                    & 0.056                   & 0.235                    & 0.038                   & 0.304                    & 0.054                   & 0.315                    & 0.051                   & 0.269                    & 0.044                   & 0.321                    & 0.051                  \\
\multicolumn{1}{l|}{}  & tforest                                       & 0.124                    & 0.068                   & 0.098                    & 0.056                   & 0.118                    & 0.064                   & 0.111                    & 0.056                   & 0.095                    & 0.048                   & 0.112                    & 0.059                   & 0.126                    & 0.067                   & 0.112                    & 0.058                   & 0.124                    & 0.068                  \\
\multicolumn{1}{l|}{}  & xforest                                       & 0.106                    & 0.059                   & 0.091                    & 0.047                   & 0.100                    & 0.054                   & 0.099                    & 0.050                   & 0.090                    & 0.046                   & 0.099                    & 0.049                   & 0.111                    & 0.058                   & 0.101                    & 0.050                   & 0.108                    & 0.057                  \\
\multicolumn{1}{l|}{}  & mforest                                       & 0.170                    & 0.084                   & 0.190                    & 0.094                   & 0.167                    & 0.081                   & 0.165                    & 0.092                   & 0.182                    & 0.089                   & 0.173                    & 0.088                   & 0.178                    & 0.099                   & 0.200                    & 0.098                   & 0.187                    & 0.093                  \\
                       & drforest                                      & 0.099                    & 0.059                   & 0.089                    & 0.049                   & 0.098                    & 0.056                   & 0.096                    & 0.049                   & 0.091                    & 0.048                   & 0.100                    & 0.049                   & 0.109                    & 0.060                   & 0.106                    & 0.055                   & 0.111                    & 0.061                  \\
                       & rfforest                                      & 0.518                    & 0.067                   & 0.528                    & 0.067                   & 0.521                    & 0.069                   & 0.512                    & 0.069                   & 0.532                    & 0.067                   & 0.517                    & 0.071                   & 0.521                    & 0.070                   & 0.533                    & 0.070                   & 0.525                    & 0.075                  \\
                       & rforest                                       & 0.523                    & 0.047                   & 0.535                    & 0.055                   & 0.525                    & 0.049                   & 0.517                    & 0.046                   & 0.540                    & 0.056                   & 0.521                    & 0.051                   & 0.525                    & 0.048                   & 0.540                    & 0.059                   & 0.529                    & 0.054                  \\ \hline
\end{tabular}

==> (inline-3) <==
\begin{tabular}{c|l|ll|ll|ll|ll|ll|ll|ll|ll|ll}
\multirow{2}{*}{Group} & \multicolumn{1}{c|}{\multirow{2}{*}{Methods}} & \multicolumn{2}{c|}{L-L}                           & \multicolumn{2}{c|}{L-S}                           & \multicolumn{2}{c|}{L-N}                           & \multicolumn{2}{c|}{S-L}                           & \multicolumn{2}{c|}{S-S}                           & \multicolumn{2}{c|}{S-N}                           & \multicolumn{2}{c|}{N-L}                           & \multicolumn{2}{c|}{N-S}                           & \multicolumn{2}{c}{N-N}                           \\ \cline{3-20} 
                       & \multicolumn{1}{c|}{}                         & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c}{sd} \\ \hline
                       & sboost                                        & 0.182                    & 0.100                   & 0.123                    & 0.071                   & 0.121                    & 0.067                   & 0.241                    & 0.102                   & 0.105                    & 0.062                   & 0.182                    & 0.091                   & 0.190                    & 0.093                   & 0.108                    & 0.062                   & 0.150                    & 0.084                  \\
                       & tboost                                        & 0.288                    & 0.106                   & 0.168                    & 0.086                   & 0.203                    & 0.104                   & 0.257                    & 0.107                   & 0.111                    & 0.065                   & 0.170                    & 0.089                   & 0.332                    & 0.121                   & 0.118                    & 0.066                   & 0.244                    & 0.118                  \\
                       & xboost                                        & 0.178                    & 0.090                   & 0.119                    & 0.062                   & 0.127                    & 0.073                   & 0.146                    & 0.078                   & 0.106                    & 0.060                   & 0.117                    & 0.065                   & 0.155                    & 0.091                   & 0.113                    & 0.056                   & 0.124                    & 0.069                  \\
                       & mboost                                        & 0.560                    & 0.312                   & 0.516                    & 0.271                   & 0.536                    & 0.280                   & 0.502                    & 0.255                   & 0.448                    & 0.225                   & 0.483                    & 0.230                   & 0.505                    & 0.281                   & 0.423                    & 0.249                   & 0.451                    & 0.264                  \\
                       & drboost                                       & 0.291                    & 0.106                   & 0.167                    & 0.090                   & 0.211                    & 0.105                   & 0.257                    & 0.107                   & 0.107                    & 0.068                   & 0.168                    & 0.091                   & 0.332                    & 0.119                   & 0.118                    & 0.068                   & 0.244                    & 0.113                  \\
                       & rfboost                                       & 0.719                    & 0.040                   & 0.712                    & 0.054                   & 0.735                    & 0.039                   & 0.716                    & 0.041                   & 0.708                    & 0.056                   & 0.729                    & 0.045                   & 0.709                    & 0.045                   & 0.693                    & 0.053                   & 0.721                    & 0.043                  \\
3                      & rboost                                        & 0.786                    & 0.037                   & 0.797                    & 0.048                   & 0.802                    & 0.034                   & 0.782                    & 0.035                   & 0.793                    & 0.047                   & 0.797                    & 0.038                   & 0.778                    & 0.036                   & 0.780                    & 0.048                   & 0.793                    & 0.037                  \\
                       & sforest                                       & 0.673                    & 0.129                   & 0.431                    & 0.102                   & 0.520                    & 0.112                   & 0.516                    & 0.109                   & 0.144                    & 0.079                   & 0.331                    & 0.114                   & 0.481                    & 0.121                   & 0.164                    & 0.080                   & 0.332                    & 0.116                  \\
\multicolumn{1}{l|}{}  & tforest                                       & 1.092                    & 0.124                   & 0.619                    & 0.113                   & 0.870                    & 0.117                   & 0.782                    & 0.112                   & 0.248                    & 0.109                   & 0.568                    & 0.119                   & 0.852                    & 0.117                   & 0.262                    & 0.114                   & 0.636                    & 0.128                  \\
\multicolumn{1}{l|}{}  & xforest                                       & 0.748                    & 0.107                   & 0.421                    & 0.096                   & 0.569                    & 0.104                   & 0.552                    & 0.103                   & 0.174                    & 0.089                   & 0.366                    & 0.108                   & 0.601                    & 0.104                   & 0.187                    & 0.095                   & 0.422                    & 0.113                  \\
\multicolumn{1}{l|}{}  & mforest                                       & 0.755                    & 0.261                   & 0.736                    & 0.283                   & 0.725                    & 0.231                   & 0.587                    & 0.242                   & 0.575                    & 0.268                   & 0.560                    & 0.224                   & 0.598                    & 0.236                   & 0.584                    & 0.270                   & 0.575                    & 0.223                  \\
                       & drforest                                      & 0.500                    & 0.104                   & 0.280                    & 0.101                   & 0.391                    & 0.098                   & 0.353                    & 0.109                   & 0.145                    & 0.085                   & 0.260                    & 0.106                   & 0.394                    & 0.115                   & 0.160                    & 0.091                   & 0.295                    & 0.115                  \\
                       & rfforest                                      & 0.246                    & 0.073                   & 0.238                    & 0.083                   & 0.267                    & 0.077                   & 0.241                    & 0.073                   & 0.246                    & 0.085                   & 0.265                    & 0.080                   & 0.243                    & 0.075                   & 0.248                    & 0.089                   & 0.267                    & 0.083                  \\
                       & rforest                                       & 0.524                    & 0.048                   & 0.512                    & 0.066                   & 0.512                    & 0.051                   & 0.515                    & 0.050                   & 0.515                    & 0.067                   & 0.503                    & 0.058                   & 0.515                    & 0.055                   & 0.512                    & 0.073                   & 0.504                    & 0.062                  \\ \hline
                       & sboost                                        & 0.223                    & 0.090                   & 0.137                    & 0.067                   & 0.176                    & 0.072                   & 0.206                    & 0.085                   & 0.114                    & 0.058                   & 0.166                    & 0.076                   & 0.201                    & 0.087                   & 0.119                    & 0.062                   & 0.154                    & 0.069                  \\
                       & tboost                                        & 0.227                    & 0.104                   & 0.149                    & 0.071                   & 0.159                    & 0.073                   & 0.193                    & 0.090                   & 0.097                    & 0.049                   & 0.142                    & 0.069                   & 0.244                    & 0.100                   & 0.100                    & 0.052                   & 0.191                    & 0.081                  \\
                       & xboost                                        & 0.155                    & 0.076                   & 0.106                    & 0.056                   & 0.110                    & 0.052                   & 0.133                    & 0.064                   & 0.089                    & 0.048                   & 0.109                    & 0.052                   & 0.137                    & 0.070                   & 0.090                    & 0.044                   & 0.110                    & 0.056                  \\
                       & mboost                                        & 0.407                    & 0.224                   & 0.428                    & 0.238                   & 0.382                    & 0.192                   & 0.381                    & 0.225                   & 0.336                    & 0.188                   & 0.349                    & 0.164                   & 0.353                    & 0.205                   & 0.360                    & 0.208                   & 0.356                    & 0.182                  \\
                       & drboost                                       & 0.228                    & 0.101                   & 0.148                    & 0.072                   & 0.165                    & 0.074                   & 0.195                    & 0.089                   & 0.097                    & 0.047                   & 0.142                    & 0.069                   & 0.246                    & 0.100                   & 0.096                    & 0.049                   & 0.193                    & 0.080                  \\
                       & rfboost                                       & 0.728                    & 0.038                   & 0.757                    & 0.041                   & 0.744                    & 0.033                   & 0.727                    & 0.034                   & 0.756                    & 0.045                   & 0.738                    & 0.035                   & 0.721                    & 0.044                   & 0.745                    & 0.037                   & 0.730                    & 0.039                  \\
4                      & rboost                                        & 0.792                    & 0.033                   & 0.824                    & 0.038                   & 0.807                    & 0.028                   & 0.789                    & 0.028                   & 0.823                    & 0.042                   & 0.800                    & 0.031                   & 0.786                    & 0.038                   & 0.814                    & 0.035                   & 0.794                    & 0.034                  \\
                       & sforest                                       & 0.637                    & 0.105                   & 0.477                    & 0.105                   & 0.536                    & 0.102                   & 0.449                    & 0.098                   & 0.282                    & 0.084                   & 0.345                    & 0.095                   & 0.485                    & 0.109                   & 0.347                    & 0.096                   & 0.395                    & 0.101                  \\
\multicolumn{1}{l|}{}  & tforest                                       & 0.808                    & 0.121                   & 0.498                    & 0.095                   & 0.648                    & 0.116                   & 0.568                    & 0.108                   & 0.195                    & 0.078                   & 0.415                    & 0.108                   & 0.615                    & 0.111                   & 0.215                    & 0.096                   & 0.462                    & 0.112                  \\
\multicolumn{1}{l|}{}  & xforest                                       & 0.555                    & 0.101                   & 0.333                    & 0.082                   & 0.426                    & 0.096                   & 0.407                    & 0.095                   & 0.136                    & 0.061                   & 0.276                    & 0.090                   & 0.441                    & 0.097                   & 0.150                    & 0.074                   & 0.314                    & 0.094                  \\
\multicolumn{1}{l|}{}  & mforest                                       & 0.515                    & 0.179                   & 0.522                    & 0.204                   & 0.502                    & 0.167                   & 0.398                    & 0.163                   & 0.410                    & 0.172                   & 0.383                    & 0.159                   & 0.405                    & 0.160                   & 0.410                    & 0.169                   & 0.394                    & 0.149                  \\
                       & drforest                                      & 0.376                    & 0.103                   & 0.233                    & 0.082                   & 0.299                    & 0.095                   & 0.263                    & 0.092                   & 0.124                    & 0.057                   & 0.200                    & 0.082                   & 0.289                    & 0.097                   & 0.134                    & 0.072                   & 0.225                    & 0.092                  \\
                       & rfforest                                      & 0.303                    & 0.049                   & 0.321                    & 0.063                   & 0.315                    & 0.050                   & 0.299                    & 0.051                   & 0.329                    & 0.064                   & 0.312                    & 0.049                   & 0.302                    & 0.050                   & 0.327                    & 0.064                   & 0.315                    & 0.051                  \\
                       & rforest                                       & 0.522                    & 0.044                   & 0.529                    & 0.054                   & 0.514                    & 0.042                   & 0.513                    & 0.047                   & 0.531                    & 0.055                   & 0.505                    & 0.044                   & 0.517                    & 0.049                   & 0.529                    & 0.056                   & 0.509                    & 0.047                  \\ \hline
                       & sboost                                        & 0.210                    & 0.068                   & 0.141                    & 0.050                   & 0.165                    & 0.062                   & 0.204                    & 0.078                   & 0.107                    & 0.046                   & 0.182                    & 0.071                   & 0.188                    & 0.074                   & 0.110                    & 0.045                   & 0.168                    & 0.066                  \\
                       & tboost                                        & 0.210                    & 0.075                   & 0.135                    & 0.055                   & 0.151                    & 0.068                   & 0.183                    & 0.078                   & 0.094                    & 0.042                   & 0.137                    & 0.066                   & 0.223                    & 0.100                   & 0.100                    & 0.047                   & 0.168                    & 0.078                  \\
                       & xboost                                        & 0.156                    & 0.066                   & 0.107                    & 0.048                   & 0.116                    & 0.053                   & 0.141                    & 0.061                   & 0.098                    & 0.046                   & 0.123                    & 0.049                   & 0.150                    & 0.062                   & 0.099                    & 0.045                   & 0.120                    & 0.049                  \\
                       & mboost                                        & 0.388                    & 0.190                   & 0.389                    & 0.184                   & 0.374                    & 0.179                   & 0.367                    & 0.195                   & 0.341                    & 0.172                   & 0.336                    & 0.147                   & 0.367                    & 0.164                   & 0.336                    & 0.183                   & 0.351                    & 0.156                  \\
                       & drboost                                       & 0.210                    & 0.074                   & 0.136                    & 0.057                   & 0.153                    & 0.070                   & 0.185                    & 0.080                   & 0.093                    & 0.044                   & 0.135                    & 0.065                   & 0.225                    & 0.098                   & 0.101                    & 0.045                   & 0.171                    & 0.079                  \\
                       & rfboost                                       & 0.738                    & 0.039                   & 0.774                    & 0.038                   & 0.753                    & 0.036                   & 0.737                    & 0.040                   & 0.766                    & 0.040                   & 0.753                    & 0.039                   & 0.730                    & 0.043                   & 0.758                    & 0.045                   & 0.742                    & 0.043                  \\
5                      & rboost                                        & 0.790                    & 0.029                   & 0.827                    & 0.033                   & 0.806                    & 0.027                   & 0.790                    & 0.033                   & 0.820                    & 0.033                   & 0.804                    & 0.030                   & 0.784                    & 0.033                   & 0.812                    & 0.037                   & 0.796                    & 0.033                  \\
                       & sforest                                       & 0.619                    & 0.096                   & 0.506                    & 0.072                   & 0.535                    & 0.090                   & 0.467                    & 0.093                   & 0.325                    & 0.071                   & 0.376                    & 0.092                   & 0.485                    & 0.101                   & 0.336                    & 0.068                   & 0.406                    & 0.091                  \\
\multicolumn{1}{l|}{}  & tforest                                       & 0.677                    & 0.104                   & 0.428                    & 0.072                   & 0.547                    & 0.093                   & 0.472                    & 0.095                   & 0.176                    & 0.061                   & 0.350                    & 0.089                   & 0.516                    & 0.096                   & 0.195                    & 0.067                   & 0.395                    & 0.091                  \\
\multicolumn{1}{l|}{}  & xforest                                       & 0.468                    & 0.082                   & 0.288                    & 0.062                   & 0.364                    & 0.076                   & 0.347                    & 0.078                   & 0.133                    & 0.052                   & 0.244                    & 0.070                   & 0.380                    & 0.077                   & 0.149                    & 0.056                   & 0.284                    & 0.072                  \\
\multicolumn{1}{l|}{}  & mforest                                       & 0.453                    & 0.169                   & 0.452                    & 0.186                   & 0.446                    & 0.162                   & 0.365                    & 0.152                   & 0.360                    & 0.160                   & 0.361                    & 0.145                   & 0.364                    & 0.150                   & 0.357                    & 0.156                   & 0.355                    & 0.152                  \\
                       & drforest                                      & 0.317                    & 0.090                   & 0.204                    & 0.062                   & 0.254                    & 0.079                   & 0.227                    & 0.081                   & 0.115                    & 0.047                   & 0.173                    & 0.070                   & 0.254                    & 0.089                   & 0.124                    & 0.055                   & 0.199                    & 0.081                  \\
                       & rfforest                                      & 0.381                    & 0.050                   & 0.381                    & 0.056                   & 0.381                    & 0.049                   & 0.378                    & 0.051                   & 0.386                    & 0.056                   & 0.380                    & 0.048                   & 0.380                    & 0.051                   & 0.386                    & 0.061                   & 0.381                    & 0.051                  \\
                       & rforest                                       & 0.525                    & 0.034                   & 0.531                    & 0.040                   & 0.520                    & 0.035                   & 0.520                    & 0.038                   & 0.535                    & 0.041                   & 0.516                    & 0.039                   & 0.520                    & 0.039                   & 0.532                    & 0.047                   & 0.517                    & 0.044                  \\ \hline
\end{tabular}

==> (inline-4) <==
\begin{tabular}{c|l|ll|ll|ll|ll|ll|ll|ll|ll|ll}
\multirow{2}{*}{Group} & \multicolumn{1}{c|}{\multirow{2}{*}{Methods}} & \multicolumn{2}{c|}{L-L}                           & \multicolumn{2}{c|}{L-S}                           & \multicolumn{2}{c|}{L-N}                           & \multicolumn{2}{c|}{S-L}                           & \multicolumn{2}{c|}{S-S}                           & \multicolumn{2}{c|}{S-N}                           & \multicolumn{2}{c|}{N-L}                           & \multicolumn{2}{c|}{N-S}                           & \multicolumn{2}{c}{N-N}                           \\ \cline{3-20} 
                       & \multicolumn{1}{c|}{}                         & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c}{sd} \\ \hline
                       & sboost                                        & 0.746                    & 0.022                   & 0.857                    & 0.022                   & 0.754                    & 0.023                   & 0.763                    & 0.022                   & 0.860                    & 0.025                   & 0.763                    & 0.021                   & 0.746                    & 0.023                   & 0.853                    & 0.027                   & 0.744                    & 0.023                  \\
                       & tboost                                        & 0.672                    & 0.020                   & 0.788                    & 0.019                   & 0.686                    & 0.019                   & 0.686                    & 0.021                   & 0.798                    & 0.020                   & 0.681                    & 0.022                   & 0.651                    & 0.019                   & 0.772                    & 0.024                   & 0.650                    & 0.021                  \\
                       & xboost                                        & 0.714                    & 0.022                   & 0.817                    & 0.022                   & 0.724                    & 0.022                   & 0.732                    & 0.025                   & 0.829                    & 0.019                   & 0.725                    & 0.023                   & 0.723                    & 0.022                   & 0.810                    & 0.023                   & 0.717                    & 0.022                  \\
                       & mboost                                        & 0.244                    & 0.024                   & 0.288                    & 0.032                   & 0.242                    & 0.026                   & 0.235                    & 0.025                   & 0.302                    & 0.032                   & 0.237                    & 0.024                   & 0.243                    & 0.024                   & 0.300                    & 0.032                   & 0.249                    & 0.023                  \\
                       & drboost                                       & 0.700                    & 0.020                   & 0.809                    & 0.019                   & 0.711                    & 0.018                   & 0.711                    & 0.020                   & 0.821                    & 0.021                   & 0.707                    & 0.021                   & 0.675                    & 0.018                   & 0.797                    & 0.027                   & 0.670                    & 0.021                  \\
                       & rfboost                                       & 0.799                    & 0.039                   & 0.620                    & 0.030                   & 0.736                    & 0.033                   & 0.794                    & 0.037                   & 0.620                    & 0.033                   & 0.729                    & 0.036                   & 0.800                    & 0.035                   & 0.615                    & 0.029                   & 0.738                    & 0.031                  \\
3                      & rboost                                        & 0.813                    & 0.043                   & 0.625                    & 0.031                   & 0.748                    & 0.034                   & 0.808                    & 0.038                   & 0.628                    & 0.035                   & 0.741                    & 0.036                   & 0.815                    & 0.040                   & 0.624                    & 0.030                   & 0.748                    & 0.033                  \\
                       & sforest                                       & 0.702                    & 0.031                   & 0.890                    & 0.016                   & 0.728                    & 0.029                   & 0.661                    & 0.029                   & 0.901                    & 0.018                   & 0.671                    & 0.030                   & 0.622                    & 0.028                   & 0.891                    & 0.028                   & 0.624                    & 0.027                  \\
\multicolumn{1}{l|}{}  & tforest                                       & 0.761                    & 0.020                   & 0.844                    & 0.023                   & 0.761                    & 0.018                   & 0.762                    & 0.020                   & 0.872                    & 0.021                   & 0.747                    & 0.020                   & 0.713                    & 0.021                   & 0.839                    & 0.030                   & 0.694                    & 0.021                  \\
\multicolumn{1}{l|}{}  & xforest                                       & 0.831                    & 0.019                   & 0.893                    & 0.021                   & 0.830                    & 0.019                   & 0.827                    & 0.023                   & 0.892                    & 0.023                   & 0.820                    & 0.020                   & 0.812                    & 0.023                   & 0.906                    & 0.024                   & 0.800                    & 0.024                  \\
\multicolumn{1}{l|}{}  & mforest                                       & 0.476                    & 0.034                   & 0.533                    & 0.049                   & 0.482                    & 0.033                   & 0.479                    & 0.033                   & 0.553                    & 0.050                   & 0.482                    & 0.031                   & 0.480                    & 0.031                   & 0.552                    & 0.051                   & 0.485                    & 0.029                  \\
                       & drforest                                      & 0.756                    & 0.019                   & 0.845                    & 0.022                   & 0.754                    & 0.018                   & 0.754                    & 0.020                   & 0.870                    & 0.021                   & 0.740                    & 0.020                   & 0.700                    & 0.022                   & 0.839                    & 0.028                   & 0.685                    & 0.021                  \\
                       & rfforest                                      & 0.915                    & 0.018                   & 0.615                    & 0.021                   & 0.813                    & 0.022                   & 0.920                    & 0.017                   & 0.616                    & 0.022                   & 0.814                    & 0.022                   & 0.916                    & 0.018                   & 0.616                    & 0.021                   & 0.813                    & 0.022                  \\
                       & rforest                                       & 0.929                    & 0.017                   & 0.619                    & 0.021                   & 0.825                    & 0.021                   & 0.937                    & 0.015                   & 0.619                    & 0.021                   & 0.827                    & 0.022                   & 0.930                    & 0.018                   & 0.619                    & 0.022                   & 0.825                    & 0.022                  \\ \hline
                       & sboost                                        & 0.719                    & 0.025                   & 0.840                    & 0.024                   & 0.728                    & 0.025                   & 0.726                    & 0.026                   & 0.858                    & 0.024                   & 0.732                    & 0.022                   & 0.719                    & 0.023                   & 0.823                    & 0.028                   & 0.728                    & 0.025                  \\
                       & tboost                                        & 0.652                    & 0.020                   & 0.777                    & 0.025                   & 0.672                    & 0.020                   & 0.674                    & 0.020                   & 0.798                    & 0.025                   & 0.674                    & 0.019                   & 0.616                    & 0.024                   & 0.748                    & 0.025                   & 0.629                    & 0.023                  \\
                       & xboost                                        & 0.688                    & 0.024                   & 0.804                    & 0.024                   & 0.702                    & 0.023                   & 0.699                    & 0.023                   & 0.816                    & 0.024                   & 0.702                    & 0.023                   & 0.692                    & 0.021                   & 0.787                    & 0.027                   & 0.696                    & 0.023                  \\
                       & mboost                                        & 0.232                    & 0.023                   & 0.256                    & 0.028                   & 0.242                    & 0.022                   & 0.223                    & 0.022                   & 0.273                    & 0.026                   & 0.234                    & 0.023                   & 0.229                    & 0.022                   & 0.269                    & 0.027                   & 0.242                    & 0.020                  \\
                       & drboost                                       & 0.677                    & 0.020                   & 0.800                    & 0.024                   & 0.697                    & 0.019                   & 0.701                    & 0.019                   & 0.822                    & 0.025                   & 0.700                    & 0.020                   & 0.639                    & 0.022                   & 0.773                    & 0.026                   & 0.652                    & 0.022                  \\
                       & rfboost                                       & 0.761                    & 0.039                   & 0.544                    & 0.032                   & 0.705                    & 0.040                   & 0.757                    & 0.038                   & 0.545                    & 0.033                   & 0.702                    & 0.036                   & 0.754                    & 0.037                   & 0.539                    & 0.033                   & 0.703                    & 0.034                  \\
4                      & rboost                                        & 0.793                    & 0.039                   & 0.561                    & 0.037                   & 0.733                    & 0.036                   & 0.793                    & 0.036                   & 0.565                    & 0.037                   & 0.732                    & 0.038                   & 0.789                    & 0.040                   & 0.558                    & 0.036                   & 0.734                    & 0.033                  \\
                       & sforest                                       & 0.662                    & 0.034                   & 0.844                    & 0.026                   & 0.695                    & 0.039                   & 0.637                    & 0.030                   & 0.874                    & 0.028                   & 0.649                    & 0.033                   & 0.599                    & 0.029                   & 0.810                    & 0.043                   & 0.612                    & 0.033                  \\
\multicolumn{1}{l|}{}  & tforest                                       & 0.711                    & 0.024                   & 0.834                    & 0.024                   & 0.723                    & 0.024                   & 0.737                    & 0.022                   & 0.874                    & 0.024                   & 0.731                    & 0.023                   & 0.671                    & 0.027                   & 0.805                    & 0.031                   & 0.671                    & 0.028                  \\
\multicolumn{1}{l|}{}  & xforest                                       & 0.796                    & 0.025                   & 0.906                    & 0.023                   & 0.804                    & 0.024                   & 0.803                    & 0.024                   & 0.909                    & 0.024                   & 0.804                    & 0.025                   & 0.779                    & 0.027                   & 0.886                    & 0.024                   & 0.784                    & 0.030                  \\
\multicolumn{1}{l|}{}  & mforest                                       & 0.458                    & 0.033                   & 0.483                    & 0.046                   & 0.473                    & 0.032                   & 0.455                    & 0.035                   & 0.501                    & 0.046                   & 0.469                    & 0.035                   & 0.453                    & 0.032                   & 0.489                    & 0.045                   & 0.467                    & 0.032                  \\
                       & drforest                                      & 0.711                    & 0.022                   & 0.833                    & 0.024                   & 0.723                    & 0.021                   & 0.731                    & 0.022                   & 0.869                    & 0.023                   & 0.726                    & 0.021                   & 0.666                    & 0.024                   & 0.806                    & 0.030                   & 0.668                    & 0.025                  \\
                       & rfforest                                      & 0.857                    & 0.020                   & 0.569                    & 0.024                   & 0.775                    & 0.024                   & 0.859                    & 0.020                   & 0.569                    & 0.024                   & 0.775                    & 0.025                   & 0.855                    & 0.020                   & 0.568                    & 0.025                   & 0.774                    & 0.025                  \\
                       & rforest                                       & 0.913                    & 0.017                   & 0.591                    & 0.024                   & 0.817                    & 0.023                   & 0.918                    & 0.016                   & 0.591                    & 0.023                   & 0.818                    & 0.024                   & 0.910                    & 0.019                   & 0.592                    & 0.023                   & 0.815                    & 0.024                  \\ \hline
                       & sboost                                        & 0.638                    & 0.027                   & 0.840                    & 0.032                   & 0.649                    & 0.030                   & 0.653                    & 0.029                   & 0.843                    & 0.035                   & 0.658                    & 0.029                   & 0.645                    & 0.031                   & 0.834                    & 0.035                   & 0.653                    & 0.026                  \\
                       & tboost                                        & 0.599                    & 0.023                   & 0.764                    & 0.029                   & 0.603                    & 0.023                   & 0.612                    & 0.022                   & 0.781                    & 0.029                   & 0.609                    & 0.026                   & 0.562                    & 0.021                   & 0.741                    & 0.030                   & 0.570                    & 0.023                  \\
                       & xboost                                        & 0.620                    & 0.028                   & 0.777                    & 0.030                   & 0.626                    & 0.026                   & 0.633                    & 0.024                   & 0.782                    & 0.028                   & 0.629                    & 0.026                   & 0.618                    & 0.025                   & 0.760                    & 0.032                   & 0.615                    & 0.027                  \\
                       & mboost                                        & 0.178                    & 0.018                   & 0.203                    & 0.019                   & 0.182                    & 0.019                   & 0.170                    & 0.018                   & 0.223                    & 0.023                   & 0.173                    & 0.019                   & 0.178                    & 0.018                   & 0.220                    & 0.025                   & 0.181                    & 0.019                  \\
                       & drboost                                       & 0.623                    & 0.023                   & 0.793                    & 0.029                   & 0.629                    & 0.022                   & 0.638                    & 0.022                   & 0.812                    & 0.031                   & 0.635                    & 0.027                   & 0.587                    & 0.022                   & 0.771                    & 0.031                   & 0.593                    & 0.025                  \\
                       & rfboost                                       & 0.670                    & 0.039                   & 0.531                    & 0.029                   & 0.609                    & 0.041                   & 0.669                    & 0.049                   & 0.533                    & 0.029                   & 0.610                    & 0.040                   & 0.667                    & 0.045                   & 0.531                    & 0.029                   & 0.604                    & 0.041                  \\
5                      & rboost                                        & 0.729                    & 0.038                   & 0.540                    & 0.035                   & 0.657                    & 0.039                   & 0.726                    & 0.049                   & 0.544                    & 0.033                   & 0.662                    & 0.041                   & 0.726                    & 0.041                   & 0.540                    & 0.034                   & 0.656                    & 0.042                  \\
                       & sforest                                       & 0.505                    & 0.040                   & 0.816                    & 0.039                   & 0.521                    & 0.037                   & 0.491                    & 0.038                   & 0.854                    & 0.040                   & 0.486                    & 0.037                   & 0.475                    & 0.037                   & 0.800                    & 0.040                   & 0.473                    & 0.036                  \\
\multicolumn{1}{l|}{}  & tforest                                       & 0.656                    & 0.024                   & 0.848                    & 0.030                   & 0.661                    & 0.024                   & 0.671                    & 0.023                   & 0.898                    & 0.029                   & 0.668                    & 0.024                   & 0.638                    & 0.024                   & 0.827                    & 0.036                   & 0.633                    & 0.027                  \\
\multicolumn{1}{l|}{}  & xforest                                       & 0.734                    & 0.026                   & 0.905                    & 0.029                   & 0.740                    & 0.025                   & 0.736                    & 0.026                   & 0.910                    & 0.027                   & 0.739                    & 0.025                   & 0.733                    & 0.025                   & 0.897                    & 0.031                   & 0.733                    & 0.027                  \\
\multicolumn{1}{l|}{}  & mforest                                       & 0.376                    & 0.030                   & 0.416                    & 0.043                   & 0.384                    & 0.028                   & 0.375                    & 0.031                   & 0.439                    & 0.044                   & 0.379                    & 0.029                   & 0.372                    & 0.028                   & 0.428                    & 0.043                   & 0.377                    & 0.029                  \\
                       & drforest                                      & 0.651                    & 0.022                   & 0.838                    & 0.028                   & 0.658                    & 0.021                   & 0.665                    & 0.021                   & 0.879                    & 0.027                   & 0.663                    & 0.022                   & 0.625                    & 0.024                   & 0.817                    & 0.032                   & 0.621                    & 0.025                  \\
                       & rfforest                                      & 0.804                    & 0.022                   & 0.553                    & 0.023                   & 0.707                    & 0.026                   & 0.806                    & 0.023                   & 0.555                    & 0.022                   & 0.707                    & 0.027                   & 0.800                    & 0.025                   & 0.552                    & 0.023                   & 0.705                    & 0.029                  \\
                       & rforest                                       & 0.885                    & 0.020                   & 0.577                    & 0.024                   & 0.768                    & 0.024                   & 0.889                    & 0.021                   & 0.576                    & 0.024                   & 0.767                    & 0.023                   & 0.879                    & 0.023                   & 0.574                    & 0.023                   & 0.766                    & 0.025                  \\ \hline
\end{tabular}

==> (inline-5) <==
\begin{tabular}{c|l|ll|ll|ll|ll|ll|ll|ll|ll|ll}
\multirow{2}{*}{Group} & \multicolumn{1}{c|}{\multirow{2}{*}{Methods}} & \multicolumn{2}{c|}{L-L}                           & \multicolumn{2}{c|}{L-S}                           & \multicolumn{2}{c|}{L-N}                           & \multicolumn{2}{c|}{S-L}                           & \multicolumn{2}{c|}{S-S}                           & \multicolumn{2}{c|}{S-N}                           & \multicolumn{2}{c|}{N-L}                           & \multicolumn{2}{c|}{N-S}                           & \multicolumn{2}{c}{N-N}                           \\ \cline{3-20} 
                       & \multicolumn{1}{c|}{}                         & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c}{sd} \\ \hline
                       & sboost                                        & 0.683                    & 0.037                   & 0.868                    & 0.018                   & 0.723                    & 0.025                   & 0.709                    & 0.029                   & 0.869                    & 0.023                   & 0.727                    & 0.024                   & 0.688                    & 0.025                   & 0.865                    & 0.029                   & 0.702                    & 0.029                  \\
                       & tboost                                        & 0.652                    & 0.024                   & 0.789                    & 0.022                   & 0.677                    & 0.021                   & 0.666                    & 0.025                   & 0.790                    & 0.023                   & 0.671                    & 0.026                   & 0.626                    & 0.020                   & 0.760                    & 0.027                   & 0.633                    & 0.022                  \\
                       & xboost                                        & 0.707                    & 0.025                   & 0.821                    & 0.023                   & 0.718                    & 0.026                   & 0.722                    & 0.022                   & 0.826                    & 0.021                   & 0.722                    & 0.022                   & 0.718                    & 0.021                   & 0.808                    & 0.022                   & 0.717                    & 0.021                  \\
                       & mboost                                        & 0.226                    & 0.026                   & 0.249                    & 0.031                   & 0.230                    & 0.028                   & 0.218                    & 0.024                   & 0.260                    & 0.030                   & 0.225                    & 0.025                   & 0.225                    & 0.025                   & 0.263                    & 0.032                   & 0.227                    & 0.026                  \\
                       & drboost                                       & 0.679                    & 0.022                   & 0.809                    & 0.021                   & 0.699                    & 0.021                   & 0.690                    & 0.023                   & 0.812                    & 0.023                   & 0.693                    & 0.025                   & 0.645                    & 0.021                   & 0.785                    & 0.027                   & 0.648                    & 0.024                  \\
                       & rfboost                                       & 0.688                    & 0.051                   & 0.529                    & 0.049                   & 0.635                    & 0.047                   & 0.680                    & 0.048                   & 0.527                    & 0.048                   & 0.633                    & 0.048                   & 0.690                    & 0.049                   & 0.517                    & 0.048                   & 0.636                    & 0.046                  \\
3                      & rboost                                        & 0.801                    & 0.045                   & 0.608                    & 0.038                   & 0.741                    & 0.040                   & 0.790                    & 0.043                   & 0.609                    & 0.038                   & 0.738                    & 0.042                   & 0.804                    & 0.042                   & 0.600                    & 0.040                   & 0.742                    & 0.038                  \\
                       & sforest                                       & 0.424                    & 0.036                   & 0.876                    & 0.026                   & 0.497                    & 0.035                   & 0.466                    & 0.031                   & 0.912                    & 0.015                   & 0.524                    & 0.033                   & 0.416                    & 0.037                   & 0.896                    & 0.029                   & 0.473                    & 0.036                  \\
\multicolumn{1}{l|}{}  & tforest                                       & 0.640                    & 0.028                   & 0.874                    & 0.019                   & 0.684                    & 0.026                   & 0.667                    & 0.027                   & 0.888                    & 0.017                   & 0.693                    & 0.027                   & 0.627                    & 0.025                   & 0.862                    & 0.025                   & 0.636                    & 0.027                  \\
\multicolumn{1}{l|}{}  & xforest                                       & 0.681                    & 0.026                   & 0.897                    & 0.016                   & 0.715                    & 0.027                   & 0.701                    & 0.026                   & 0.890                    & 0.017                   & 0.732                    & 0.029                   & 0.680                    & 0.027                   & 0.897                    & 0.019                   & 0.696                    & 0.027                  \\
\multicolumn{1}{l|}{}  & mforest                                       & 0.458                    & 0.031                   & 0.486                    & 0.046                   & 0.458                    & 0.033                   & 0.461                    & 0.032                   & 0.498                    & 0.048                   & 0.456                    & 0.033                   & 0.457                    & 0.030                   & 0.496                    & 0.051                   & 0.458                    & 0.033                  \\
                       & drforest                                      & 0.696                    & 0.024                   & 0.860                    & 0.017                   & 0.717                    & 0.022                   & 0.705                    & 0.023                   & 0.875                    & 0.018                   & 0.710                    & 0.024                   & 0.659                    & 0.021                   & 0.848                    & 0.025                   & 0.652                    & 0.025                  \\
                       & rfforest                                      & 0.765                    & 0.034                   & 0.547                    & 0.031                   & 0.683                    & 0.037                   & 0.766                    & 0.035                   & 0.547                    & 0.032                   & 0.683                    & 0.039                   & 0.763                    & 0.038                   & 0.547                    & 0.032                   & 0.682                    & 0.040                  \\
                       & rforest                                       & 0.927                    & 0.018                   & 0.620                    & 0.023                   & 0.822                    & 0.024                   & 0.929                    & 0.018                   & 0.620                    & 0.023                   & 0.820                    & 0.025                   & 0.927                    & 0.020                   & 0.620                    & 0.024                   & 0.818                    & 0.024                  \\ \hline
                       & sboost                                        & 0.633                    & 0.028                   & 0.832                    & 0.029                   & 0.663                    & 0.032                   & 0.666                    & 0.027                   & 0.858                    & 0.026                   & 0.684                    & 0.030                   & 0.648                    & 0.033                   & 0.834                    & 0.033                   & 0.672                    & 0.032                  \\
                       & tboost                                        & 0.628                    & 0.023                   & 0.777                    & 0.025                   & 0.657                    & 0.019                   & 0.652                    & 0.023                   & 0.788                    & 0.025                   & 0.666                    & 0.021                   & 0.589                    & 0.025                   & 0.742                    & 0.025                   & 0.609                    & 0.024                  \\
                       & xboost                                        & 0.682                    & 0.024                   & 0.812                    & 0.025                   & 0.699                    & 0.022                   & 0.693                    & 0.026                   & 0.813                    & 0.021                   & 0.702                    & 0.024                   & 0.689                    & 0.024                   & 0.792                    & 0.026                   & 0.696                    & 0.026                  \\
                       & mboost                                        & 0.227                    & 0.024                   & 0.237                    & 0.026                   & 0.231                    & 0.021                   & 0.218                    & 0.023                   & 0.251                    & 0.028                   & 0.222                    & 0.022                   & 0.216                    & 0.021                   & 0.248                    & 0.025                   & 0.225                    & 0.020                  \\
                       & drboost                                       & 0.653                    & 0.023                   & 0.798                    & 0.025                   & 0.681                    & 0.019                   & 0.676                    & 0.021                   & 0.811                    & 0.026                   & 0.688                    & 0.023                   & 0.608                    & 0.025                   & 0.764                    & 0.026                   & 0.629                    & 0.024                  \\
                       & rfboost                                       & 0.623                    & 0.038                   & 0.479                    & 0.032                   & 0.587                    & 0.034                   & 0.621                    & 0.037                   & 0.477                    & 0.036                   & 0.582                    & 0.036                   & 0.617                    & 0.038                   & 0.473                    & 0.035                   & 0.582                    & 0.034                  \\
4                      & rboost                                        & 0.783                    & 0.042                   & 0.551                    & 0.040                   & 0.718                    & 0.036                   & 0.774                    & 0.039                   & 0.556                    & 0.035                   & 0.710                    & 0.037                   & 0.773                    & 0.038                   & 0.548                    & 0.040                   & 0.712                    & 0.037                  \\
                       & sforest                                       & 0.387                    & 0.036                   & 0.610                    & 0.057                   & 0.434                    & 0.037                   & 0.433                    & 0.032                   & 0.768                    & 0.066                   & 0.476                    & 0.032                   & 0.377                    & 0.033                   & 0.665                    & 0.066                   & 0.421                    & 0.032                  \\
\multicolumn{1}{l|}{}  & tforest                                       & 0.607                    & 0.029                   & 0.859                    & 0.026                   & 0.656                    & 0.025                   & 0.649                    & 0.029                   & 0.884                    & 0.023                   & 0.682                    & 0.028                   & 0.592                    & 0.029                   & 0.825                    & 0.028                   & 0.616                    & 0.030                  \\
\multicolumn{1}{l|}{}  & xforest                                       & 0.649                    & 0.031                   & 0.880                    & 0.024                   & 0.687                    & 0.032                   & 0.680                    & 0.030                   & 0.886                    & 0.023                   & 0.715                    & 0.032                   & 0.643                    & 0.032                   & 0.863                    & 0.024                   & 0.675                    & 0.033                  \\
\multicolumn{1}{l|}{}  & mforest                                       & 0.437                    & 0.030                   & 0.452                    & 0.037                   & 0.440                    & 0.031                   & 0.436                    & 0.032                   & 0.469                    & 0.042                   & 0.437                    & 0.032                   & 0.429                    & 0.031                   & 0.457                    & 0.042                   & 0.435                    & 0.032                  \\
                       & drforest                                      & 0.655                    & 0.024                   & 0.841                    & 0.024                   & 0.687                    & 0.022                   & 0.683                    & 0.025                   & 0.869                    & 0.023                   & 0.696                    & 0.024                   & 0.626                    & 0.024                   & 0.811                    & 0.027                   & 0.638                    & 0.026                  \\
                       & rfforest                                      & 0.680                    & 0.028                   & 0.489                    & 0.027                   & 0.624                    & 0.028                   & 0.681                    & 0.029                   & 0.490                    & 0.028                   & 0.623                    & 0.030                   & 0.678                    & 0.029                   & 0.488                    & 0.029                   & 0.621                    & 0.030                  \\
                       & rforest                                       & 0.910                    & 0.022                   & 0.590                    & 0.024                   & 0.811                    & 0.022                   & 0.915                    & 0.020                   & 0.592                    & 0.024                   & 0.810                    & 0.023                   & 0.905                    & 0.021                   & 0.591                    & 0.023                   & 0.807                    & 0.024                  \\ \hline
                       & sboost                                        & 0.577                    & 0.032                   & 0.820                    & 0.038                   & 0.601                    & 0.036                   & 0.597                    & 0.038                   & 0.843                    & 0.036                   & 0.608                    & 0.038                   & 0.571                    & 0.033                   & 0.828                    & 0.044                   & 0.597                    & 0.038                  \\
                       & tboost                                        & 0.575                    & 0.024                   & 0.768                    & 0.033                   & 0.593                    & 0.026                   & 0.587                    & 0.026                   & 0.771                    & 0.032                   & 0.597                    & 0.028                   & 0.540                    & 0.028                   & 0.734                    & 0.037                   & 0.556                    & 0.026                  \\
                       & xboost                                        & 0.614                    & 0.031                   & 0.783                    & 0.036                   & 0.629                    & 0.027                   & 0.624                    & 0.030                   & 0.781                    & 0.034                   & 0.626                    & 0.029                   & 0.614                    & 0.030                   & 0.767                    & 0.037                   & 0.616                    & 0.029                  \\
                       & mboost                                        & 0.172                    & 0.019                   & 0.194                    & 0.021                   & 0.175                    & 0.019                   & 0.164                    & 0.020                   & 0.206                    & 0.021                   & 0.166                    & 0.021                   & 0.165                    & 0.020                   & 0.202                    & 0.022                   & 0.169                    & 0.019                  \\
                       & drboost                                       & 0.596                    & 0.024                   & 0.795                    & 0.032                   & 0.615                    & 0.025                   & 0.609                    & 0.026                   & 0.798                    & 0.032                   & 0.619                    & 0.030                   & 0.560                    & 0.029                   & 0.763                    & 0.038                   & 0.577                    & 0.028                  \\
                       & rfboost                                       & 0.512                    & 0.044                   & 0.456                    & 0.033                   & 0.476                    & 0.042                   & 0.518                    & 0.044                   & 0.455                    & 0.034                   & 0.472                    & 0.044                   & 0.512                    & 0.044                   & 0.454                    & 0.033                   & 0.470                    & 0.041                  \\
5                      & rboost                                        & 0.712                    & 0.045                   & 0.538                    & 0.035                   & 0.644                    & 0.046                   & 0.711                    & 0.051                   & 0.541                    & 0.035                   & 0.636                    & 0.050                   & 0.708                    & 0.047                   & 0.538                    & 0.035                   & 0.641                    & 0.051                  \\
                       & sforest                                       & 0.284                    & 0.028                   & 0.621                    & 0.038                   & 0.303                    & 0.035                   & 0.315                    & 0.033                   & 0.733                    & 0.057                   & 0.339                    & 0.040                   & 0.292                    & 0.027                   & 0.660                    & 0.047                   & 0.309                    & 0.029                  \\
\multicolumn{1}{l|}{}  & tforest                                       & 0.539                    & 0.036                   & 0.870                    & 0.027                   & 0.582                    & 0.030                   & 0.567                    & 0.034                   & 0.901                    & 0.024                   & 0.598                    & 0.035                   & 0.547                    & 0.033                   & 0.850                    & 0.034                   & 0.565                    & 0.034                  \\
\multicolumn{1}{l|}{}  & xforest                                       & 0.546                    & 0.040                   & 0.864                    & 0.025                   & 0.588                    & 0.035                   & 0.572                    & 0.042                   & 0.888                    & 0.025                   & 0.616                    & 0.040                   & 0.572                    & 0.041                   & 0.866                    & 0.029                   & 0.605                    & 0.037                  \\
\multicolumn{1}{l|}{}  & mforest                                       & 0.348                    & 0.030                   & 0.396                    & 0.035                   & 0.350                    & 0.028                   & 0.346                    & 0.030                   & 0.415                    & 0.034                   & 0.349                    & 0.030                   & 0.340                    & 0.030                   & 0.403                    & 0.034                   & 0.345                    & 0.029                  \\
                       & drforest                                      & 0.589                    & 0.027                   & 0.837                    & 0.026                   & 0.615                    & 0.027                   & 0.605                    & 0.029                   & 0.867                    & 0.024                   & 0.618                    & 0.031                   & 0.577                    & 0.030                   & 0.819                    & 0.034                   & 0.583                    & 0.029                  \\
                       & rfforest                                      & 0.599                    & 0.032                   & 0.469                    & 0.025                   & 0.533                    & 0.033                   & 0.601                    & 0.032                   & 0.470                    & 0.025                   & 0.532                    & 0.033                   & 0.598                    & 0.030                   & 0.468                    & 0.025                   & 0.531                    & 0.033                  \\
                       & rforest                                       & 0.876                    & 0.023                   & 0.575                    & 0.025                   & 0.760                    & 0.027                   & 0.881                    & 0.021                   & 0.576                    & 0.024                   & 0.758                    & 0.028                   & 0.872                    & 0.023                   & 0.575                    & 0.024                   & 0.754                    & 0.030                  \\ \hline
\end{tabular}

==> (inline-6) <==
\begin{tabular}{c|l|ll|ll|ll|ll|ll|ll|ll|ll|ll}
\multirow{2}{*}{Group} & \multicolumn{1}{c|}{\multirow{2}{*}{Methods}} & \multicolumn{2}{c|}{L-L}                           & \multicolumn{2}{c|}{L-S}                           & \multicolumn{2}{c|}{L-N}                           & \multicolumn{2}{c|}{S-L}                           & \multicolumn{2}{c|}{S-S}                           & \multicolumn{2}{c|}{S-N}                           & \multicolumn{2}{c|}{N-L}                           & \multicolumn{2}{c|}{N-S}                           & \multicolumn{2}{c}{N-N}                           \\ \cline{3-20} 
                       & \multicolumn{1}{c|}{}                         & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c}{sd} \\ \hline
                       & sboost                                        & 0.692                    & 0.025                   & 0.817                    & 0.017                   & 0.710                    & 0.026                   & 0.718                    & 0.023                   & 0.822                    & 0.019                   & 0.722                    & 0.024                   & 0.712                    & 0.023                   & 0.814                    & 0.022                   & 0.710                    & 0.021                  \\
                       & tboost                                        & 0.615                    & 0.021                   & 0.752                    & 0.017                   & 0.633                    & 0.022                   & 0.634                    & 0.022                   & 0.766                    & 0.018                   & 0.633                    & 0.025                   & 0.603                    & 0.022                   & 0.744                    & 0.025                   & 0.606                    & 0.026                  \\
                       & xboost                                        & 0.674                    & 0.024                   & 0.782                    & 0.017                   & 0.682                    & 0.024                   & 0.691                    & 0.023                   & 0.799                    & 0.016                   & 0.686                    & 0.021                   & 0.678                    & 0.024                   & 0.777                    & 0.019                   & 0.678                    & 0.023                  \\
                       & mboost                                        & 0.196                    & 0.021                   & 0.266                    & 0.029                   & 0.200                    & 0.023                   & 0.187                    & 0.021                   & 0.285                    & 0.029                   & 0.192                    & 0.023                   & 0.200                    & 0.024                   & 0.282                    & 0.030                   & 0.206                    & 0.021                  \\
                       & drboost                                       & 0.646                    & 0.022                   & 0.771                    & 0.016                   & 0.661                    & 0.021                   & 0.662                    & 0.022                   & 0.786                    & 0.019                   & 0.660                    & 0.025                   & 0.629                    & 0.020                   & 0.767                    & 0.026                   & 0.631                    & 0.025                  \\
                       & rfboost                                       & 0.766                    & 0.044                   & 0.596                    & 0.033                   & 0.700                    & 0.038                   & 0.764                    & 0.041                   & 0.592                    & 0.036                   & 0.698                    & 0.036                   & 0.769                    & 0.040                   & 0.592                    & 0.033                   & 0.702                    & 0.034                  \\
3                      & rboost                                        & 0.783                    & 0.047                   & 0.603                    & 0.034                   & 0.715                    & 0.038                   & 0.780                    & 0.040                   & 0.603                    & 0.036                   & 0.711                    & 0.037                   & 0.784                    & 0.042                   & 0.603                    & 0.033                   & 0.716                    & 0.034                  \\
                       & sforest                                       & 0.708                    & 0.025                   & 0.824                    & 0.014                   & 0.726                    & 0.025                   & 0.688                    & 0.025                   & 0.836                    & 0.016                   & 0.701                    & 0.027                   & 0.648                    & 0.024                   & 0.831                    & 0.023                   & 0.652                    & 0.027                  \\
\multicolumn{1}{l|}{}  & tforest                                       & 0.716                    & 0.023                   & 0.792                    & 0.018                   & 0.718                    & 0.022                   & 0.718                    & 0.022                   & 0.823                    & 0.017                   & 0.705                    & 0.024                   & 0.680                    & 0.025                   & 0.805                    & 0.024                   & 0.664                    & 0.027                  \\
\multicolumn{1}{l|}{}  & xforest                                       & 0.801                    & 0.022                   & 0.839                    & 0.017                   & 0.804                    & 0.023                   & 0.794                    & 0.024                   & 0.846                    & 0.018                   & 0.793                    & 0.023                   & 0.788                    & 0.027                   & 0.858                    & 0.020                   & 0.778                    & 0.027                  \\
\multicolumn{1}{l|}{}  & mforest                                       & 0.424                    & 0.034                   & 0.524                    & 0.044                   & 0.440                    & 0.034                   & 0.426                    & 0.032                   & 0.552                    & 0.046                   & 0.438                    & 0.034                   & 0.433                    & 0.033                   & 0.545                    & 0.044                   & 0.444                    & 0.031                  \\
                       & drforest                                      & 0.711                    & 0.021                   & 0.793                    & 0.018                   & 0.711                    & 0.023                   & 0.709                    & 0.022                   & 0.823                    & 0.017                   & 0.698                    & 0.025                   & 0.668                    & 0.024                   & 0.806                    & 0.023                   & 0.657                    & 0.027                  \\
                       & rfforest                                      & 0.899                    & 0.019                   & 0.603                    & 0.021                   & 0.791                    & 0.026                   & 0.906                    & 0.018                   & 0.605                    & 0.022                   & 0.792                    & 0.024                   & 0.901                    & 0.020                   & 0.605                    & 0.021                   & 0.789                    & 0.027                  \\
                       & rforest                                       & 0.911                    & 0.020                   & 0.610                    & 0.020                   & 0.804                    & 0.025                   & 0.920                    & 0.017                   & 0.610                    & 0.021                   & 0.806                    & 0.024                   & 0.913                    & 0.022                   & 0.610                    & 0.021                   & 0.802                    & 0.026                  \\ \hline
                       & sboost                                        & 0.703                    & 0.019                   & 0.681                    & 0.029                   & 0.717                    & 0.020                   & 0.704                    & 0.018                   & 0.702                    & 0.032                   & 0.713                    & 0.022                   & 0.706                    & 0.020                   & 0.690                    & 0.028                   & 0.720                    & 0.020                  \\
                       & tboost                                        & 0.659                    & 0.016                   & 0.658                    & 0.026                   & 0.693                    & 0.017                   & 0.682                    & 0.019                   & 0.685                    & 0.028                   & 0.700                    & 0.014                   & 0.643                    & 0.019                   & 0.646                    & 0.026                   & 0.667                    & 0.018                  \\
                       & xboost                                        & 0.701                    & 0.017                   & 0.702                    & 0.032                   & 0.728                    & 0.018                   & 0.710                    & 0.018                   & 0.721                    & 0.032                   & 0.732                    & 0.015                   & 0.701                    & 0.017                   & 0.678                    & 0.037                   & 0.726                    & 0.016                  \\
                       & mboost                                        & 0.268                    & 0.017                   & 0.246                    & 0.020                   & 0.270                    & 0.018                   & 0.259                    & 0.016                   & 0.269                    & 0.018                   & 0.265                    & 0.014                   & 0.277                    & 0.015                   & 0.262                    & 0.018                   & 0.277                    & 0.018                  \\
                       & drboost                                       & 0.681                    & 0.018                   & 0.673                    & 0.027                   & 0.715                    & 0.017                   & 0.707                    & 0.016                   & 0.705                    & 0.029                   & 0.724                    & 0.014                   & 0.665                    & 0.019                   & 0.666                    & 0.028                   & 0.690                    & 0.017                  \\
                       & rfboost                                       & 0.763                    & 0.038                   & 0.479                    & 0.028                   & 0.727                    & 0.032                   & 0.760                    & 0.035                   & 0.477                    & 0.029                   & 0.725                    & 0.033                   & 0.759                    & 0.033                   & 0.476                    & 0.025                   & 0.722                    & 0.034                  \\
4                      & rboost                                        & 0.777                    & 0.038                   & 0.481                    & 0.031                   & 0.743                    & 0.030                   & 0.773                    & 0.035                   & 0.483                    & 0.031                   & 0.741                    & 0.036                   & 0.772                    & 0.032                   & 0.480                    & 0.028                   & 0.740                    & 0.035                  \\
                       & sforest                                       & 0.679                    & 0.021                   & 0.637                    & 0.019                   & 0.689                    & 0.022                   & 0.669                    & 0.019                   & 0.652                    & 0.019                   & 0.672                    & 0.020                   & 0.633                    & 0.019                   & 0.633                    & 0.021                   & 0.630                    & 0.019                  \\
\multicolumn{1}{l|}{}  & tforest                                       & 0.715                    & 0.023                   & 0.679                    & 0.024                   & 0.746                    & 0.020                   & 0.739                    & 0.019                   & 0.732                    & 0.029                   & 0.758                    & 0.019                   & 0.696                    & 0.021                   & 0.683                    & 0.028                   & 0.715                    & 0.021                  \\
\multicolumn{1}{l|}{}  & xforest                                       & 0.776                    & 0.025                   & 0.758                    & 0.028                   & 0.805                    & 0.022                   & 0.782                    & 0.023                   & 0.778                    & 0.034                   & 0.807                    & 0.022                   & 0.768                    & 0.026                   & 0.755                    & 0.032                   & 0.792                    & 0.023                  \\
\multicolumn{1}{l|}{}  & mforest                                       & 0.527                    & 0.021                   & 0.485                    & 0.033                   & 0.549                    & 0.022                   & 0.521                    & 0.023                   & 0.515                    & 0.033                   & 0.541                    & 0.022                   & 0.521                    & 0.022                   & 0.498                    & 0.035                   & 0.537                    & 0.021                  \\
                       & drforest                                      & 0.715                    & 0.020                   & 0.687                    & 0.026                   & 0.746                    & 0.018                   & 0.737                    & 0.017                   & 0.738                    & 0.030                   & 0.756                    & 0.017                   & 0.694                    & 0.021                   & 0.692                    & 0.030                   & 0.713                    & 0.019                  \\
                       & rfforest                                      & 0.875                    & 0.018                   & 0.489                    & 0.018                   & 0.805                    & 0.020                   & 0.877                    & 0.018                   & 0.489                    & 0.018                   & 0.804                    & 0.019                   & 0.873                    & 0.018                   & 0.487                    & 0.019                   & 0.802                    & 0.020                  \\
                       & rforest                                       & 0.912                    & 0.016                   & 0.496                    & 0.017                   & 0.831                    & 0.019                   & 0.916                    & 0.014                   & 0.495                    & 0.018                   & 0.831                    & 0.019                   & 0.910                    & 0.017                   & 0.494                    & 0.020                   & 0.827                    & 0.018                  \\ \hline
                       & sboost                                        & 0.622                    & 0.015                   & 0.638                    & 0.034                   & 0.630                    & 0.016                   & 0.633                    & 0.017                   & 0.650                    & 0.040                   & 0.637                    & 0.017                   & 0.623                    & 0.018                   & 0.670                    & 0.036                   & 0.630                    & 0.018                  \\
                       & tboost                                        & 0.589                    & 0.017                   & 0.601                    & 0.026                   & 0.603                    & 0.018                   & 0.604                    & 0.016                   & 0.633                    & 0.028                   & 0.606                    & 0.018                   & 0.565                    & 0.018                   & 0.609                    & 0.026                   & 0.570                    & 0.020                  \\
                       & xboost                                        & 0.594                    & 0.020                   & 0.641                    & 0.031                   & 0.613                    & 0.020                   & 0.602                    & 0.020                   & 0.667                    & 0.030                   & 0.613                    & 0.018                   & 0.595                    & 0.019                   & 0.631                    & 0.029                   & 0.604                    & 0.020                  \\
                       & mboost                                        & 0.177                    & 0.016                   & 0.157                    & 0.014                   & 0.176                    & 0.013                   & 0.171                    & 0.015                   & 0.170                    & 0.015                   & 0.169                    & 0.014                   & 0.177                    & 0.017                   & 0.169                    & 0.016                   & 0.176                    & 0.017                  \\
                       & drboost                                       & 0.615                    & 0.018                   & 0.630                    & 0.026                   & 0.630                    & 0.019                   & 0.632                    & 0.017                   & 0.665                    & 0.031                   & 0.633                    & 0.020                   & 0.590                    & 0.018                   & 0.642                    & 0.027                   & 0.595                    & 0.020                  \\
                       & rfboost                                       & 0.680                    & 0.034                   & 0.400                    & 0.022                   & 0.634                    & 0.029                   & 0.682                    & 0.035                   & 0.406                    & 0.021                   & 0.638                    & 0.027                   & 0.680                    & 0.034                   & 0.398                    & 0.021                   & 0.634                    & 0.029                  \\
5                      & rboost                                        & 0.705                    & 0.029                   & 0.405                    & 0.022                   & 0.656                    & 0.027                   & 0.706                    & 0.034                   & 0.408                    & 0.019                   & 0.660                    & 0.025                   & 0.706                    & 0.033                   & 0.403                    & 0.022                   & 0.658                    & 0.026                  \\
                       & sforest                                       & 0.578                    & 0.015                   & 0.531                    & 0.035                   & 0.571                    & 0.014                   & 0.567                    & 0.014                   & 0.542                    & 0.033                   & 0.554                    & 0.014                   & 0.557                    & 0.014                   & 0.512                    & 0.033                   & 0.548                    & 0.014                  \\
\multicolumn{1}{l|}{}  & tforest                                       & 0.664                    & 0.019                   & 0.669                    & 0.028                   & 0.683                    & 0.020                   & 0.675                    & 0.017                   & 0.734                    & 0.030                   & 0.684                    & 0.018                   & 0.641                    & 0.020                   & 0.684                    & 0.029                   & 0.649                    & 0.020                  \\
\multicolumn{1}{l|}{}  & xforest                                       & 0.706                    & 0.021                   & 0.755                    & 0.027                   & 0.725                    & 0.019                   & 0.701                    & 0.022                   & 0.783                    & 0.028                   & 0.716                    & 0.021                   & 0.698                    & 0.023                   & 0.756                    & 0.029                   & 0.713                    & 0.022                  \\
\multicolumn{1}{l|}{}  & mforest                                       & 0.391                    & 0.022                   & 0.358                    & 0.028                   & 0.395                    & 0.023                   & 0.388                    & 0.020                   & 0.396                    & 0.029                   & 0.389                    & 0.019                   & 0.389                    & 0.023                   & 0.374                    & 0.030                   & 0.390                    & 0.022                  \\
                       & drforest                                      & 0.655                    & 0.018                   & 0.666                    & 0.027                   & 0.672                    & 0.020                   & 0.663                    & 0.018                   & 0.728                    & 0.029                   & 0.670                    & 0.018                   & 0.631                    & 0.017                   & 0.680                    & 0.028                   & 0.637                    & 0.019                  \\
                       & rfforest                                      & 0.828                    & 0.022                   & 0.418                    & 0.016                   & 0.720                    & 0.018                   & 0.832                    & 0.021                   & 0.417                    & 0.016                   & 0.719                    & 0.016                   & 0.823                    & 0.022                   & 0.417                    & 0.016                   & 0.717                    & 0.019                  \\
                       & rforest                                       & 0.866                    & 0.020                   & 0.423                    & 0.015                   & 0.749                    & 0.017                   & 0.873                    & 0.018                   & 0.423                    & 0.015                   & 0.749                    & 0.016                   & 0.863                    & 0.022                   & 0.422                    & 0.016                   & 0.745                    & 0.019                  \\ \hline
\end{tabular}

==> (inline-7) <==
\begin{tabular}{c|l|ll|ll|ll|ll|ll|ll|ll|ll|ll}
\multirow{2}{*}{Group} & \multicolumn{1}{c|}{\multirow{2}{*}{Methods}} & \multicolumn{2}{c|}{L-L}                           & \multicolumn{2}{c|}{L-S}                           & \multicolumn{2}{c|}{L-N}                           & \multicolumn{2}{c|}{S-L}                           & \multicolumn{2}{c|}{S-S}                           & \multicolumn{2}{c|}{S-N}                           & \multicolumn{2}{c|}{N-L}                           & \multicolumn{2}{c|}{N-S}                           & \multicolumn{2}{c}{N-N}                           \\ \cline{3-20} 
                       & \multicolumn{1}{c|}{}                         & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c|}{sd} & \multicolumn{1}{c}{mean} & \multicolumn{1}{c}{sd} \\ \hline
                       & sboost                                        & 0.635                    & 0.037                   & 0.818                    & 0.019                   & 0.669                    & 0.027                   & 0.668                    & 0.028                   & 0.818                    & 0.021                   & 0.683                    & 0.027                   & 0.661                    & 0.026                   & 0.814                    & 0.027                   & 0.668                    & 0.029                  \\
                       & tboost                                        & 0.596                    & 0.023                   & 0.747                    & 0.021                   & 0.620                    & 0.021                   & 0.617                    & 0.025                   & 0.754                    & 0.022                   & 0.625                    & 0.026                   & 0.583                    & 0.023                   & 0.726                    & 0.026                   & 0.588                    & 0.023                  \\
                       & xboost                                        & 0.667                    & 0.025                   & 0.781                    & 0.021                   & 0.677                    & 0.026                   & 0.682                    & 0.021                   & 0.792                    & 0.019                   & 0.684                    & 0.020                   & 0.673                    & 0.021                   & 0.770                    & 0.021                   & 0.679                    & 0.022                  \\
                       & mboost                                        & 0.205                    & 0.024                   & 0.254                    & 0.026                   & 0.213                    & 0.024                   & 0.196                    & 0.020                   & 0.266                    & 0.026                   & 0.203                    & 0.021                   & 0.210                    & 0.027                   & 0.270                    & 0.027                   & 0.212                    & 0.020                  \\
                       & drboost                                       & 0.625                    & 0.020                   & 0.765                    & 0.018                   & 0.647                    & 0.021                   & 0.644                    & 0.022                   & 0.774                    & 0.021                   & 0.648                    & 0.027                   & 0.602                    & 0.020                   & 0.750                    & 0.025                   & 0.608                    & 0.025                  \\
                       & rfboost                                       & 0.682                    & 0.051                   & 0.495                    & 0.052                   & 0.630                    & 0.048                   & 0.678                    & 0.047                   & 0.493                    & 0.050                   & 0.627                    & 0.048                   & 0.686                    & 0.048                   & 0.484                    & 0.053                   & 0.631                    & 0.046                  \\
3                      & rboost                                        & 0.768                    & 0.053                   & 0.586                    & 0.045                   & 0.711                    & 0.047                   & 0.761                    & 0.051                   & 0.584                    & 0.043                   & 0.708                    & 0.048                   & 0.769                    & 0.047                   & 0.575                    & 0.047                   & 0.710                    & 0.041                  \\
                       & sforest                                       & 0.472                    & 0.037                   & 0.786                    & 0.033                   & 0.521                    & 0.032                   & 0.530                    & 0.030                   & 0.834                    & 0.016                   & 0.570                    & 0.031                   & 0.461                    & 0.034                   & 0.810                    & 0.029                   & 0.501                    & 0.036                  \\
\multicolumn{1}{l|}{}  & tforest                                       & 0.618                    & 0.027                   & 0.796                    & 0.021                   & 0.644                    & 0.027                   & 0.649                    & 0.024                   & 0.825                    & 0.017                   & 0.660                    & 0.030                   & 0.612                    & 0.024                   & 0.810                    & 0.022                   & 0.611                    & 0.030                  \\
\multicolumn{1}{l|}{}  & xforest                                       & 0.651                    & 0.028                   & 0.833                    & 0.016                   & 0.676                    & 0.034                   & 0.677                    & 0.028                   & 0.832                    & 0.015                   & 0.698                    & 0.036                   & 0.655                    & 0.025                   & 0.846                    & 0.019                   & 0.659                    & 0.029                  \\
\multicolumn{1}{l|}{}  & mforest                                       & 0.387                    & 0.034                   & 0.472                    & 0.044                   & 0.397                    & 0.035                   & 0.392                    & 0.034                   & 0.491                    & 0.042                   & 0.395                    & 0.038                   & 0.397                    & 0.033                   & 0.485                    & 0.044                   & 0.405                    & 0.036                  \\
                       & drforest                                      & 0.659                    & 0.025                   & 0.795                    & 0.018                   & 0.673                    & 0.025                   & 0.669                    & 0.022                   & 0.819                    & 0.018                   & 0.668                    & 0.027                   & 0.632                    & 0.022                   & 0.803                    & 0.023                   & 0.622                    & 0.030                  \\
                       & rfforest                                      & 0.753                    & 0.035                   & 0.513                    & 0.033                   & 0.682                    & 0.035                   & 0.756                    & 0.036                   & 0.514                    & 0.035                   & 0.682                    & 0.036                   & 0.752                    & 0.038                   & 0.513                    & 0.033                   & 0.680                    & 0.035                  \\
                       & rforest                                       & 0.907                    & 0.022                   & 0.609                    & 0.023                   & 0.803                    & 0.031                   & 0.910                    & 0.022                   & 0.610                    & 0.022                   & 0.799                    & 0.030                   & 0.906                    & 0.026                   & 0.609                    & 0.022                   & 0.799                    & 0.029                  \\ \hline
                       & sboost                                        & 0.665                    & 0.023                   & 0.662                    & 0.037                   & 0.683                    & 0.025                   & 0.674                    & 0.025                   & 0.693                    & 0.034                   & 0.685                    & 0.025                   & 0.677                    & 0.024                   & 0.673                    & 0.034                   & 0.696                    & 0.021                  \\
                       & tboost                                        & 0.644                    & 0.017                   & 0.634                    & 0.028                   & 0.678                    & 0.015                   & 0.670                    & 0.017                   & 0.669                    & 0.030                   & 0.692                    & 0.015                   & 0.629                    & 0.019                   & 0.638                    & 0.027                   & 0.651                    & 0.020                  \\
                       & xboost                                        & 0.694                    & 0.017                   & 0.701                    & 0.040                   & 0.725                    & 0.014                   & 0.704                    & 0.017                   & 0.721                    & 0.037                   & 0.729                    & 0.016                   & 0.700                    & 0.019                   & 0.681                    & 0.042                   & 0.725                    & 0.017                  \\
                       & mboost                                        & 0.291                    & 0.015                   & 0.252                    & 0.020                   & 0.295                    & 0.015                   & 0.278                    & 0.015                   & 0.267                    & 0.018                   & 0.279                    & 0.016                   & 0.285                    & 0.016                   & 0.261                    & 0.018                   & 0.288                    & 0.016                  \\
                       & drboost                                       & 0.665                    & 0.014                   & 0.648                    & 0.033                   & 0.701                    & 0.017                   & 0.692                    & 0.017                   & 0.689                    & 0.030                   & 0.713                    & 0.015                   & 0.647                    & 0.021                   & 0.658                    & 0.027                   & 0.672                    & 0.019                  \\
                       & rfboost                                       & 0.671                    & 0.038                   & 0.443                    & 0.031                   & 0.646                    & 0.039                   & 0.666                    & 0.039                   & 0.445                    & 0.032                   & 0.646                    & 0.041                   & 0.665                    & 0.039                   & 0.441                    & 0.032                   & 0.644                    & 0.041                  \\
4                      & rboost                                        & 0.767                    & 0.035                   & 0.476                    & 0.034                   & 0.736                    & 0.033                   & 0.763                    & 0.034                   & 0.478                    & 0.034                   & 0.737                    & 0.032                   & 0.760                    & 0.037                   & 0.472                    & 0.037                   & 0.733                    & 0.033                  \\
                       & sforest                                       & 0.583                    & 0.020                   & 0.480                    & 0.041                   & 0.594                    & 0.019                   & 0.578                    & 0.019                   & 0.594                    & 0.049                   & 0.581                    & 0.022                   & 0.549                    & 0.019                   & 0.532                    & 0.046                   & 0.544                    & 0.019                  \\
\multicolumn{1}{l|}{}  & tforest                                       & 0.663                    & 0.024                   & 0.635                    & 0.030                   & 0.713                    & 0.021                   & 0.707                    & 0.018                   & 0.709                    & 0.032                   & 0.745                    & 0.018                   & 0.662                    & 0.022                   & 0.678                    & 0.032                   & 0.697                    & 0.022                  \\
\multicolumn{1}{l|}{}  & xforest                                       & 0.695                    & 0.025                   & 0.669                    & 0.035                   & 0.743                    & 0.022                   & 0.722                    & 0.021                   & 0.718                    & 0.038                   & 0.766                    & 0.021                   & 0.701                    & 0.025                   & 0.721                    & 0.040                   & 0.738                    & 0.023                  \\
\multicolumn{1}{l|}{}  & mforest                                       & 0.513                    & 0.022                   & 0.450                    & 0.029                   & 0.529                    & 0.020                   & 0.507                    & 0.020                   & 0.479                    & 0.033                   & 0.521                    & 0.019                   & 0.506                    & 0.021                   & 0.462                    & 0.032                   & 0.521                    & 0.022                  \\
                       & drforest                                      & 0.685                    & 0.019                   & 0.655                    & 0.032                   & 0.725                    & 0.018                   & 0.714                    & 0.017                   & 0.722                    & 0.032                   & 0.743                    & 0.016                   & 0.674                    & 0.021                   & 0.685                    & 0.030                   & 0.699                    & 0.020                  \\
                       & rfforest                                      & 0.723                    & 0.032                   & 0.456                    & 0.023                   & 0.684                    & 0.031                   & 0.726                    & 0.031                   & 0.457                    & 0.023                   & 0.685                    & 0.031                   & 0.722                    & 0.034                   & 0.454                    & 0.023                   & 0.681                    & 0.034                  \\
                       & rforest                                       & 0.903                    & 0.021                   & 0.492                    & 0.020                   & 0.826                    & 0.021                   & 0.908                    & 0.019                   & 0.492                    & 0.020                   & 0.826                    & 0.020                   & 0.899                    & 0.019                   & 0.491                    & 0.020                   & 0.821                    & 0.022                  \\ \hline
                       & sboost                                        & 0.604                    & 0.017                   & 0.654                    & 0.030                   & 0.611                    & 0.020                   & 0.619                    & 0.019                   & 0.668                    & 0.035                   & 0.622                    & 0.019                   & 0.608                    & 0.018                   & 0.666                    & 0.030                   & 0.615                    & 0.017                  \\
                       & tboost                                        & 0.579                    & 0.018                   & 0.592                    & 0.027                   & 0.591                    & 0.018                   & 0.591                    & 0.018                   & 0.605                    & 0.033                   & 0.596                    & 0.020                   & 0.543                    & 0.016                   & 0.599                    & 0.029                   & 0.550                    & 0.016                  \\
                       & xboost                                        & 0.571                    & 0.023                   & 0.643                    & 0.032                   & 0.587                    & 0.025                   & 0.579                    & 0.019                   & 0.652                    & 0.031                   & 0.582                    & 0.024                   & 0.571                    & 0.024                   & 0.628                    & 0.033                   & 0.578                    & 0.025                  \\
                       & mboost                                        & 0.194                    & 0.014                   & 0.159                    & 0.017                   & 0.194                    & 0.014                   & 0.185                    & 0.014                   & 0.171                    & 0.017                   & 0.181                    & 0.015                   & 0.177                    & 0.015                   & 0.167                    & 0.018                   & 0.176                    & 0.013                  \\
                       & drboost                                       & 0.600                    & 0.019                   & 0.613                    & 0.029                   & 0.615                    & 0.019                   & 0.615                    & 0.020                   & 0.630                    & 0.037                   & 0.619                    & 0.019                   & 0.565                    & 0.016                   & 0.628                    & 0.033                   & 0.572                    & 0.017                  \\
                       & rfboost                                       & 0.591                    & 0.036                   & 0.359                    & 0.030                   & 0.560                    & 0.033                   & 0.592                    & 0.037                   & 0.358                    & 0.029                   & 0.559                    & 0.032                   & 0.593                    & 0.035                   & 0.354                    & 0.031                   & 0.554                    & 0.031                  \\
5                      & rboost                                        & 0.686                    & 0.035                   & 0.397                    & 0.032                   & 0.644                    & 0.028                   & 0.686                    & 0.035                   & 0.400                    & 0.027                   & 0.641                    & 0.033                   & 0.683                    & 0.039                   & 0.396                    & 0.030                   & 0.637                    & 0.030                  \\
                       & sforest                                       & 0.553                    & 0.018                   & 0.525                    & 0.028                   & 0.551                    & 0.015                   & 0.548                    & 0.018                   & 0.589                    & 0.034                   & 0.542                    & 0.018                   & 0.540                    & 0.016                   & 0.524                    & 0.028                   & 0.534                    & 0.015                  \\
\multicolumn{1}{l|}{}  & tforest                                       & 0.613                    & 0.022                   & 0.641                    & 0.025                   & 0.644                    & 0.023                   & 0.638                    & 0.023                   & 0.685                    & 0.032                   & 0.653                    & 0.025                   & 0.596                    & 0.023                   & 0.668                    & 0.030                   & 0.615                    & 0.023                  \\
\multicolumn{1}{l|}{}  & xforest                                       & 0.606                    & 0.025                   & 0.665                    & 0.026                   & 0.633                    & 0.025                   & 0.616                    & 0.028                   & 0.701                    & 0.026                   & 0.634                    & 0.029                   & 0.606                    & 0.025                   & 0.709                    & 0.032                   & 0.628                    & 0.026                  \\
\multicolumn{1}{l|}{}  & mforest                                       & 0.366                    & 0.021                   & 0.319                    & 0.027                   & 0.367                    & 0.022                   & 0.359                    & 0.022                   & 0.353                    & 0.027                   & 0.359                    & 0.021                   & 0.354                    & 0.022                   & 0.341                    & 0.028                   & 0.352                    & 0.022                  \\
                       & drforest                                      & 0.617                    & 0.020                   & 0.644                    & 0.026                   & 0.640                    & 0.020                   & 0.632                    & 0.020                   & 0.685                    & 0.031                   & 0.642                    & 0.022                   & 0.595                    & 0.018                   & 0.665                    & 0.028                   & 0.606                    & 0.019                  \\
                       & rfforest                                      & 0.652                    & 0.031                   & 0.381                    & 0.021                   & 0.603                    & 0.029                   & 0.654                    & 0.032                   & 0.382                    & 0.020                   & 0.603                    & 0.029                   & 0.651                    & 0.031                   & 0.380                    & 0.020                   & 0.602                    & 0.029                  \\
                       & rforest                                       & 0.846                    & 0.026                   & 0.421                    & 0.019                   & 0.736                    & 0.021                   & 0.851                    & 0.024                   & 0.421                    & 0.019                   & 0.733                    & 0.022                   & 0.842                    & 0.024                   & 0.419                    & 0.019                   & 0.730                    & 0.023                  \\ \hline
\end{tabular}
